Fast Subproblem Solving in Benders Decomposition for Affine Potential-Based Flow Problems with Topology Switching and Scenarios

Potential-based flow problems arise for a range of practical problems, like the operation of lossless power networks. The distribution of flows through the network is governed by the potential equation, which relates arc flows and node potentials following arc potential functions. We consider a general variant with affine potential functions, topology switching, and scenarios. It can be solved using a Benders decomposition algorithm, with each scenario corresponding to a subproblem. Subproblem solving time can then significantly contribute to overall running time. We present a fast algorithm to obtain Benders optimality and feasibility cuts from fixed master solutions. Problems with affine potential functions are reduced to equivalent problems where every potential function is the identity function. Optimal primal and dual solutions as well as unbounded dual rays are determined by systems of linear equations (SLE), resulting in a constant number of SLEs solved per subproblem. SLEs are solved using LU-factorizations, with the similarity between primal and dual, scenarios, and master solutions exploited by reusing factorizations via low-rank updates to significantly reduce theoretical complexity. We demonstrate the method on security-constrained optimal transmission switching instances, where subproblem solve time reductions of 97.98 percent compared to a standard LP solver are observed.

==> data/final/performance_profiles/SP/factor.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=7.6cm,
x grid style={gray,opacity=0.3},
xlabel={Performance ratio $\tau$},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={gray,opacity=0.3},
ylabel={Fraction of instances $P(r \leq \tau)$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [line width=1.5pt, black]
table {%
1 0
1.00927151463057 0
1.01862899024469 0
1.02807322383087 0.00671140939597315
1.03760501976691 0.00671140939597315
1.04722518988843 0.00671140939597315
1.05693455355799 0.00671140939597315
1.06673393773486 0.00671140939597315
1.07662417704549 0.00671140939597315
1.0866061138546 0.00671140939597315
1.09668059833687 0.00671140939597315
1.10684848854941 0.00671140939597315
1.11711065050482 0.00671140939597315
1.12746795824495 0.00671140939597315
1.13792129391531 0.00671140939597315
1.14847154784029 0.00671140939597315
1.15911961859889 0.00671140939597315
1.16986641310131 0.00671140939597315
1.18071284666619 0.00671140939597315
1.19165984309856 0.00671140939597315
1.20270833476851 0.00671140939597315
1.21385926269063 0.00671140939597315
1.22511357660412 0.00671140939597315
1.23647223505372 0.00671140939597315
1.24793620547131 0.00671140939597315
1.25950646425836 0.00671140939597315
1.27118399686903 0.00671140939597315
1.28296979789415 0.00671140939597315
1.2948648711459 0.00671140939597315
1.30687022974335 0.00671140939597315
1.31898689619867 0.00671140939597315
1.33121590250431 0.00671140939597315
1.34355829022083 0.00671140939597315
1.35601511056563 0.00671140939597315
1.36858742450252 0.00671140939597315
1.38127630283201 0.00671140939597315
1.39408282628258 0.00671140939597315
1.40700808560269 0.00671140939597315
1.42005318165368 0.00671140939597315
1.43321922550357 0.00671140939597315
1.44650733852165 0.00671140939597315
1.45991865247398 0.00671140939597315
1.47345430961984 0.00671140939597315
1.48711546280895 0.00671140939597315
1.50090327557974 0.00671140939597315
1.51481892225835 0.00671140939597315
1.52886358805873 0.00671140939597315
1.54303846918356 0.00671140939597315
1.55734477292613 0.00671140939597315
1.57178371777316 0.00671140939597315
1.58635653350859 0.00671140939597315
1.60106446131832 0.00671140939597315
1.61590875389592 0.00671140939597315
1.63089067554933 0.00671140939597315
1.64601150230855 0.00671140939597315
1.66127252203429 0.00671140939597315
1.6766750345277 0.00671140939597315
1.69222035164104 0.00671140939597315
1.70790979738943 0.00671140939597315
1.72374470806362 0.00671140939597315
1.7397264323438 0.00671140939597315
1.75585633141447 0.00671140939597315
1.77213577908036 0.00671140939597315
1.78856616188346 0.00671140939597315
1.80514887922111 0.00671140939597315
1.82188534346517 0.00671140939597315
1.83877698008233 0.00671140939597315
1.85582522775552 0.00671140939597315
1.87303153850644 0.00671140939597315
1.89039737781922 0.00671140939597315
1.90792422476527 0.00671140939597315
1.9256135721292 0.00671140939597315
1.94346692653602 0.00671140939597315
1.96148580857943 0.00671140939597315
1.97967175295133 0.00671140939597315
1.99802630857255 0.00671140939597315
2.01655103872475 0.00671140939597315
2.03524752118358 0.00671140939597315
2.05411734835306 0.00671140939597315
2.07316212740123 0.00671140939597315
2.09238348039698 0.0134228187919463
2.11178304444824 0.0134228187919463
2.13136247184144 0.0134228187919463
2.15112343018217 0.0134228187919463
2.17106760253727 0.0134228187919463
2.19119668757815 0.0134228187919463
2.21151239972549 0.0134228187919463
2.23201646929523 0.0134228187919463
2.25271064264598 0.0134228187919463
2.27359668232772 0.0134228187919463
2.29467636723194 0.0134228187919463
2.31595149274315 0.0134228187919463
2.33742387089182 0.0134228187919463
2.35909533050864 0.0134228187919463
2.38096771738036 0.0134228187919463
2.40304289440697 0.0134228187919463
2.42532274176035 0.0134228187919463
2.44780915704444 0.0134228187919463
2.47050405545683 0.0134228187919463
2.49340936995188 0.0134228187919463
2.51652705140539 0.0201342281879195
2.53985906878073 0.0201342281879195
2.56340740929652 0.0201342281879195
2.58717407859592 0.0201342281879195
2.61116110091746 0.0201342281879195
2.63537051926739 0.0201342281879195
2.65980439559376 0.0201342281879195
2.68446481096196 0.0201342281879195
2.70935386573205 0.0201342281879195
2.73447367973758 0.0201342281879195
2.75982639246618 0.0201342281879195
2.78541416324177 0.0201342281879195
2.81123917140846 0.0201342281879195
2.83730361651621 0.0201342281879195
2.86360971850812 0.0201342281879195
2.89015971790951 0.0201342281879195
2.9169558760188 0.0201342281879195
2.94400047510003 0.0201342281879195
2.97129581857733 0.0201342281879195
2.99884423123103 0.0201342281879195
3.02664805939569 0.0201342281879195
3.05470967115997 0.0201342281879195
3.08303145656828 0.0201342281879195
3.11161582782436 0.0201342281879195
3.14046521949675 0.0201342281879195
3.16958208872612 0.0201342281879195
3.19896891543454 0.0201342281879195
3.22862820253673 0.0201342281879195
3.25856247615323 0.0201342281879195
3.28877428582551 0.0201342281879195
3.31926620473319 0.0201342281879195
3.35004082991313 0.0201342281879195
3.38110078248068 0.0201342281879195
3.41244870785289 0.0201342281879195
3.44408727597382 0.0201342281879195
3.47601918154198 0.0268456375838926
3.50824714423979 0.0268456375838926
3.54077390896527 0.0268456375838926
3.57360224606579 0.0268456375838926
3.60673495157403 0.0268456375838926
3.64017484744614 0.0268456375838926
3.67392478180207 0.0268456375838926
3.70798762916817 0.0268456375838926
3.74236629072198 0.0268456375838926
3.77706369453937 0.0268456375838926
3.81208279584389 0.0268456375838926
3.8474265772585 0.0268456375838926
3.88309804905961 0.0268456375838926
3.9191002494334 0.0268456375838926
3.9554362447347 0.0268456375838926
3.99210912974805 0.0268456375838926
4.02912202795135 0.0268456375838926
4.06647809178186 0.0268456375838926
4.10418050290471 0.0268456375838926
4.1422324724839 0.0268456375838926
4.18063724145576 0.0268456375838926
4.21939808080503 0.0268456375838926
4.25851829184341 0.0268456375838926
4.2980012064908 0.0268456375838926
4.33785018755899 0.0268456375838926
4.37806862903817 0.0268456375838926
4.41865995638594 0.0268456375838926
4.45962762681909 0.0268456375838926
4.50097512960805 0.0268456375838926
4.54270598637405 0.0268456375838926
4.5848237513891 0.0268456375838926
4.62733201187869 0.0268456375838926
4.67023438832733 0.0268456375838926
4.71353453478691 0.0268456375838926
4.75723613918789 0.0268456375838926
4.80134292365345 0.0268456375838926
4.84585864481649 0.0268456375838926
4.89078709413959 0.0268456375838926
4.93613209823792 0.0268456375838926
4.98189751920516 0.0268456375838926
5.02808725494248 0.0268456375838926
5.07470523949047 0.0268456375838926
5.12175544336424 0.0268456375838926
5.1692418738916 0.0268456375838926
5.21716857555435 0.0268456375838926
5.26553963033276 0.0268456375838926
5.31435915805324 0.0268456375838926
5.36363131673924 0.0268456375838926
5.41336030296538 0.0268456375838926
5.46355035221488 0.0268456375838926
5.5142057392403 0.0268456375838926
5.56533077842765 0.0268456375838926
5.61692982416381 0.0268456375838926
5.66900727120744 0.0268456375838926
5.72156755506325 0.0335570469798658
5.77461515235982 0.0335570469798658
5.82815458123084 0.0335570469798658
5.88219040169996 0.0469798657718121
5.93672721606912 0.0469798657718121
5.99176966931062 0.0469798657718121
6.04732244946265 0.0536912751677852
6.10339028802862 0.0604026845637584
6.15997796038017 0.0671140939597315
6.21709028616383 0.0671140939597315
6.27473212971158 0.0738255033557047
6.33290840045512 0.0738255033557047
6.391624053344 0.0805369127516778
6.45088408926769 0.0805369127516778
6.51069355548146 0.0805369127516778
6.57105754603627 0.0805369127516778
6.63198120221267 0.0805369127516778
6.69346971295866 0.0805369127516778
6.75552831533164 0.087248322147651
6.81816229494448 0.087248322147651
6.88137698641567 0.0939597315436242
6.9451777738237 0.0939597315436242
7.00957009116562 0.0939597315436242
7.07455942281988 0.0939597315436242
7.1401513040134 0.0939597315436242
7.20635132129305 0.0939597315436242
7.27316511300146 0.100671140939597
7.34059836975721 0.10738255033557
7.40865683493956 0.114093959731544
7.47734630517759 0.114093959731544
7.54667263084389 0.114093959731544
7.61664171655289 0.114093959731544
7.68725952166373 0.114093959731544
7.75853206078783 0.120805369127517
7.83046540430118 0.120805369127517
7.90306567886135 0.120805369127517
7.97633906792927 0.134228187919463
8.05029181229598 0.140939597315436
8.12493021061405 0.147651006711409
8.20026061993413 0.154362416107383
8.27628945624635 0.154362416107383
8.35302319502678 0.161073825503356
8.43046837178897 0.167785234899329
8.50863158264058 0.174496644295302
8.58751948484517 0.194630872483221
8.66713879738923 0.201342281879195
8.74749630155442 0.214765100671141
8.82859884149515 0.221476510067114
8.91045332482152 0.23489932885906
8.99306672318762 0.23489932885906
9.07644607288536 0.241610738255034
9.16059847544371 0.248322147651007
9.24553109823357 0.25503355704698
9.33125117507825 0.268456375838926
9.41776600686952 0.268456375838926
9.50508296218951 0.275167785234899
9.59320947793824 0.281879194630872
9.68215305996708 0.288590604026846
9.771921283718 0.295302013422819
9.86252179486878 0.302013422818792
9.95396230998423 0.302013422818792
10.0462506171734 0.308724832214765
10.1393945767529 0.335570469798658
10.2334021219164 0.342281879194631
10.3282812594103 0.36241610738255
10.4240400702156 0.375838926174497
10.5206867102362 0.395973154362416
10.6182294109938 0.409395973154362
10.7166764803286 0.416107382550336
10.8160363031071 0.429530201342282
10.9163173419361 0.456375838926175
11.0175281378839 0.476510067114094
11.119677311207 0.476510067114094
11.2227735620851 0.496644295302013
11.3268256713615 0.51006711409396
11.4318425012915 0.51006711409396
11.5378329962966 0.523489932885906
11.6448061837269 0.536912751677852
11.7527711746295 0.550335570469799
11.8617371645248 0.550335570469799
11.9717134341897 0.550335570469799
12.0827093504478 0.557046979865772
12.1947343669674 0.563758389261745
12.3077980250667 0.563758389261745
12.4219099545262 0.590604026845638
12.5370798744092 0.590604026845638
12.6533175938894 0.597315436241611
12.7706330130864 0.610738255033557
12.8890361239089 0.630872483221476
13.0085370109057 0.664429530201342
13.1291458521247 0.677852348993289
13.2508729199795 0.677852348993289
13.373728582125 0.697986577181208
13.4977233023394 0.711409395973154
13.6228676414165 0.718120805369127
13.7491722580642 0.724832214765101
13.8766479098131 0.724832214765101
14.0053054539322 0.74496644295302
14.1351558483539 0.751677852348993
14.2662101526074 0.758389261744966
14.3984795287601 0.771812080536913
14.531975242369 0.785234899328859
14.6667086634397 0.791946308724832
14.8026912673951 0.791946308724832
14.9399346360526 0.805369127516778
15.0784504586105 0.818791946308725
15.2182505326439 0.838926174496644
15.359346765109 0.845637583892617
15.5017511733577 0.845637583892617
15.645475886161 0.852348993288591
15.7905331447418 0.859060402684564
15.9369353038177 0.859060402684564
16.0846948326536 0.859060402684564
16.2338243161228 0.859060402684564
16.3843364557798 0.859060402684564
16.5362440709418 0.865771812080537
16.6895600997802 0.87248322147651
16.8442976004232 0.87248322147651
17.0004697520672 0.885906040268456
17.1580898561 0.899328859060403
17.3171713372335 0.899328859060403
17.4777277446468 0.899328859060403
17.6397727531404 0.899328859060403
17.8033201643011 0.899328859060403
17.9683839076772 0.906040268456376
18.134978041965 0.906040268456376
18.3031167562061 0.906040268456376
18.4728143709963 0.906040268456376
18.6440853397049 0.906040268456376
18.8169442497056 0.906040268456376
18.9914058236193 0.906040268456376
19.1674849205681 0.906040268456376
19.3451965374405 0.906040268456376
19.5245558101686 0.906040268456376
19.705578015018 0.906040268456376
19.8882785698881 0.912751677852349
20.0726730356257 0.912751677852349
20.2587771173502 0.912751677852349
20.4466066657912 0.912751677852349
20.6361776786386 0.919463087248322
20.8275063019052 0.919463087248322
21.0206088313016 0.919463087248322
21.2155017136245 0.919463087248322
21.4122015481573 0.919463087248322
21.6107250880838 0.919463087248322
21.8110892419152 0.919463087248322
22.0133110749303 0.919463087248322
22.2174078106288 0.919463087248322
22.4233968321984 0.919463087248322
22.6312956839953 0.919463087248322
22.8411220730382 0.919463087248322
23.0528938705171 0.919463087248322
23.2666291133146 0.919463087248322
23.4823460055428 0.919463087248322
23.7000629200933 0.919463087248322
23.9197984002024 0.919463087248322
24.1415711610302 0.926174496644295
24.3654000912546 0.926174496644295
24.5913042546804 0.926174496644295
24.8193028918625 0.926174496644295
25.049415421745 0.926174496644295
25.281661443315 0.926174496644295
25.5160607372718 0.926174496644295
25.752633267712 0.926174496644295
25.9913991838293 0.926174496644295
26.2323788216312 0.926174496644295
26.4755927056707 0.926174496644295
26.7210615507943 0.926174496644295
26.9688062639069 0.926174496644295
27.2188479457518 0.926174496644295
27.4712078927081 0.926174496644295
27.7259075986048 0.926174496644295
27.9829687565512 0.932885906040268
28.2424132607843 0.932885906040268
28.5042632085343 0.932885906040268
28.7685409019059 0.932885906040268
29.0352688497781 0.932885906040268
29.3044697697214 0.932885906040268
29.5761665899325 0.932885906040268
29.8503824511873 0.932885906040268
30.1271407088116 0.932885906040268
30.4064649346707 0.932885906040268
30.6883789191764 0.932885906040268
30.9729066733141 0.932885906040268
31.260072430687 0.932885906040268
31.5499006495809 0.932885906040268
31.8424160150465 0.932885906040268
32.1376434410028 0.932885906040268
32.4356080723581 0.939597315436242
32.7363352871525 0.939597315436242
33.0398506987186 0.939597315436242
33.3461801578636 0.939597315436242
33.6553497550709 0.939597315436242
33.9673858227221 0.939597315436242
34.2823149373397 0.939597315436242
34.6001639218511 0.939597315436242
34.9209598478727 0.939597315436242
35.2447300380158 0.939597315436242
35.5715020682138 0.939597315436242
35.9013037700707 0.939597315436242
36.2341632332315 0.939597315436242
36.5701088077749 0.939597315436242
36.9091691066278 0.939597315436242
37.2513730080021 0.939597315436242
37.5967496578547 0.939597315436242
37.9453284723694 0.939597315436242
38.2971391404628 0.946308724832215
38.6522116263126 0.946308724832215
39.0105761719099 0.946308724832215
39.3722632996348 0.946308724832215
39.7373038148561 0.946308724832215
40.105728808555 0.946308724832215
40.4775696599732 0.946308724832215
40.8528580392856 0.946308724832215
41.2316259102975 0.946308724832215
41.6139055331671 0.946308724832215
41.999729467153 0.946308724832215
42.3891305733878 0.946308724832215
42.7821420176762 0.946308724832215
43.1787972733202 0.946308724832215
43.5791301239703 0.946308724832215
43.9831746665022 0.946308724832215
44.3909653139217 0.946308724832215
44.8025367982949 0.946308724832215
45.217924173707 0.946308724832215
45.6371628192476 0.946308724832215
46.060288442024 0.946308724832215
46.4873370802026 0.946308724832215
46.918345106078 0.946308724832215
47.3533492291712 0.946308724832215
47.792386499356 0.946308724832215
48.2354943100147 0.946308724832215
48.6827104012228 0.946308724832215
49.1340728629636 0.946308724832215
49.5896201383721 0.946308724832215
50.0493910270095 0.946308724832215
50.5134246881676 0.946308724832215
50.9817606442042 0.946308724832215
51.4544387839093 0.946308724832215
51.9314993659021 0.946308724832215
52.4129830220606 0.946308724832215
52.8989307609815 0.946308724832215
53.3893839714735 0.946308724832215
53.8843844260822 0.946308724832215
54.383974284648 0.946308724832215
54.8881960978967 0.946308724832215
55.397092811064 0.946308724832215
55.9107077675529 0.946308724832215
56.4290847126254 0.946308724832215
56.9522677971282 0.946308724832215
57.4803015812535 0.946308724832215
58.0132310383338 0.946308724832215
58.5511015586724 0.946308724832215
59.0939589534097 0.946308724832215
59.6418494584246 0.946308724832215
60.1948197382727 0.946308724832215
60.7529168901607 0.946308724832215
61.3161884479577 0.946308724832215
61.8846823862438 0.946308724832215
62.4584471243961 0.946308724832215
63.0375315307127 0.946308724832215
63.6219849265749 0.946308724832215
64.2118570906476 0.946308724832215
64.8071982631197 0.946308724832215
65.4080591499825 0.946308724832215
66.0144909273489 0.946308724832215
66.6265452458115 0.946308724832215
67.2442742348425 0.946308724832215
67.8677305072329 0.946308724832215
68.4969671635744 0.946308724832215
69.1320377967813 0.946308724832215
69.7729964966553 0.946308724832215
70.4198978544929 0.946308724832215
71.0727969677341 0.946308724832215
71.7317494446561 0.946308724832215
72.3968114091087 0.946308724832215
73.068039505295 0.946308724832215
73.7454909025955 0.946308724832215
74.4292233004376 0.946308724832215
75.1192949332096 0.946308724832215
75.8157645752211 0.946308724832215
76.5186915457082 0.946308724832215
77.2281357138864 0.946308724832215
77.9441575040495 0.946308724832215
78.6668179007158 0.946308724832215
79.3961784538228 0.946308724832215
80.1323012839689 0.946308724832215
80.8752490877045 0.946308724832215
81.6250851428723 0.946308724832215
82.3818733139961 0.946308724832215
83.1456780577206 0.946308724832215
83.9165644283016 0.946308724832215
84.6945980831458 0.946308724832215
85.4798452884041 0.946308724832215
86.2723729246145 0.946308724832215
87.0722484923992 0.946308724832215
87.8795401182132 0.946308724832215
88.6943165601471 0.946308724832215
89.516647213783 0.946308724832215
90.3466021181053 0.946308724832215
91.1842519614657 0.946308724832215
92.0296680876041 0.946308724832215
92.8829225017249 0.946308724832215
93.7440878766299 0.946308724832215
94.6132375589076 0.946308724832215
95.4904455751808 0.946308724832215
96.3757866384108 0.946308724832215
97.2693361542617 0.946308724832215
98.1711702275219 0.946308724832215
99.0813656685867 0.946308724832215
100 0.946308724832215
};
\addlegendentry{\texttt{GRB}}
\addplot [line width=1.5pt, orange2301590, dash pattern=on 5.55pt off 2.4pt]
table {%
1 0.0604026845637584
1.00927151463057 0.0604026845637584
1.01862899024469 0.0604026845637584
1.02807322383087 0.0604026845637584
1.03760501976691 0.0671140939597315
1.04722518988843 0.0671140939597315
1.05693455355799 0.0738255033557047
1.06673393773486 0.0738255033557047
1.07662417704549 0.0805369127516778
1.0866061138546 0.0805369127516778
1.09668059833687 0.0805369127516778
1.10684848854941 0.0805369127516778
1.11711065050482 0.0805369127516778
1.12746795824495 0.0805369127516778
1.13792129391531 0.0805369127516778
1.14847154784029 0.0805369127516778
1.15911961859889 0.0805369127516778
1.16986641310131 0.0805369127516778
1.18071284666619 0.0805369127516778
1.19165984309856 0.0805369127516778
1.20270833476851 0.0805369127516778
1.21385926269063 0.0805369127516778
1.22511357660412 0.0805369127516778
1.23647223505372 0.0805369127516778
1.24793620547131 0.0805369127516778
1.25950646425836 0.0805369127516778
1.27118399686903 0.0805369127516778
1.28296979789415 0.0805369127516778
1.2948648711459 0.0805369127516778
1.30687022974335 0.087248322147651
1.31898689619867 0.087248322147651
1.33121590250431 0.0939597315436242
1.34355829022083 0.0939597315436242
1.35601511056563 0.0939597315436242
1.36858742450252 0.0939597315436242
1.38127630283201 0.100671140939597
1.39408282628258 0.114093959731544
1.40700808560269 0.12751677852349
1.42005318165368 0.134228187919463
1.43321922550357 0.134228187919463
1.44650733852165 0.140939597315436
1.45991865247398 0.140939597315436
1.47345430961984 0.154362416107383
1.48711546280895 0.161073825503356
1.50090327557974 0.167785234899329
1.51481892225835 0.181208053691275
1.52886358805873 0.187919463087248
1.54303846918356 0.194630872483221
1.55734477292613 0.194630872483221
1.57178371777316 0.194630872483221
1.58635653350859 0.194630872483221
1.60106446131832 0.208053691275168
1.61590875389592 0.208053691275168
1.63089067554933 0.214765100671141
1.64601150230855 0.221476510067114
1.66127252203429 0.221476510067114
1.6766750345277 0.221476510067114
1.69222035164104 0.221476510067114
1.70790979738943 0.228187919463087
1.72374470806362 0.228187919463087
1.7397264323438 0.25503355704698
1.75585633141447 0.25503355704698
1.77213577908036 0.25503355704698
1.78856616188346 0.261744966442953
1.80514887922111 0.268456375838926
1.82188534346517 0.281879194630872
1.83877698008233 0.281879194630872
1.85582522775552 0.281879194630872
1.87303153850644 0.295302013422819
1.89039737781922 0.295302013422819
1.90792422476527 0.302013422818792
1.9256135721292 0.308724832214765
1.94346692653602 0.335570469798658
1.96148580857943 0.342281879194631
1.97967175295133 0.342281879194631
1.99802630857255 0.355704697986577
2.01655103872475 0.36241610738255
2.03524752118358 0.369127516778524
2.05411734835306 0.416107382550336
2.07316212740123 0.429530201342282
2.09238348039698 0.449664429530201
2.11178304444824 0.476510067114094
2.13136247184144 0.496644295302013
2.15112343018217 0.557046979865772
2.17106760253727 0.590604026845638
2.19119668757815 0.624161073825503
2.21151239972549 0.624161073825503
2.23201646929523 0.644295302013423
2.25271064264598 0.644295302013423
2.27359668232772 0.657718120805369
2.29467636723194 0.664429530201342
2.31595149274315 0.691275167785235
2.33742387089182 0.697986577181208
2.35909533050864 0.697986577181208
2.38096771738036 0.704697986577181
2.40304289440697 0.731543624161074
2.42532274176035 0.738255033557047
2.44780915704444 0.751677852348993
2.47050405545683 0.76510067114094
2.49340936995188 0.76510067114094
2.51652705140539 0.76510067114094
2.53985906878073 0.771812080536913
2.56340740929652 0.791946308724832
2.58717407859592 0.805369127516778
2.61116110091746 0.805369127516778
2.63537051926739 0.805369127516778
2.65980439559376 0.818791946308725
2.68446481096196 0.818791946308725
2.70935386573205 0.825503355704698
2.73447367973758 0.832214765100671
2.75982639246618 0.832214765100671
2.78541416324177 0.838926174496644
2.81123917140846 0.845637583892617
2.83730361651621 0.845637583892617
2.86360971850812 0.852348993288591
2.89015971790951 0.87248322147651
2.9169558760188 0.879194630872483
2.94400047510003 0.885906040268456
2.97129581857733 0.89261744966443
2.99884423123103 0.899328859060403
3.02664805939569 0.899328859060403
3.05470967115997 0.899328859060403
3.08303145656828 0.899328859060403
3.11161582782436 0.906040268456376
3.14046521949675 0.912751677852349
3.16958208872612 0.912751677852349
3.19896891543454 0.926174496644295
3.22862820253673 0.926174496644295
3.25856247615323 0.926174496644295
3.28877428582551 0.926174496644295
3.31926620473319 0.926174496644295
3.35004082991313 0.926174496644295
3.38110078248068 0.932885906040268
3.41244870785289 0.932885906040268
3.44408727597382 0.932885906040268
3.47601918154198 0.932885906040268
3.50824714423979 0.939597315436242
3.54077390896527 0.946308724832215
3.57360224606579 0.946308724832215
3.60673495157403 0.946308724832215
3.64017484744614 0.946308724832215
3.67392478180207 0.953020134228188
3.70798762916817 0.953020134228188
3.74236629072198 0.953020134228188
3.77706369453937 0.953020134228188
3.81208279584389 0.953020134228188
3.8474265772585 0.953020134228188
3.88309804905961 0.959731543624161
3.9191002494334 0.959731543624161
3.9554362447347 0.959731543624161
3.99210912974805 0.959731543624161
4.02912202795135 0.966442953020134
4.06647809178186 0.966442953020134
4.10418050290471 0.966442953020134
4.1422324724839 0.966442953020134
4.18063724145576 0.966442953020134
4.21939808080503 0.966442953020134
4.25851829184341 0.966442953020134
4.2980012064908 0.966442953020134
4.33785018755899 0.966442953020134
4.37806862903817 0.966442953020134
4.41865995638594 0.966442953020134
4.45962762681909 0.966442953020134
4.50097512960805 0.973154362416107
4.54270598637405 0.973154362416107
4.5848237513891 0.973154362416107
4.62733201187869 0.973154362416107
4.67023438832733 0.973154362416107
4.71353453478691 0.973154362416107
4.75723613918789 0.973154362416107
4.80134292365345 0.973154362416107
4.84585864481649 0.973154362416107
4.89078709413959 0.973154362416107
4.93613209823792 0.973154362416107
4.98189751920516 0.973154362416107
5.02808725494248 0.973154362416107
5.07470523949047 0.973154362416107
5.12175544336424 0.973154362416107
5.1692418738916 0.973154362416107
5.21716857555435 0.973154362416107
5.26553963033276 0.973154362416107
5.31435915805324 0.973154362416107
5.36363131673924 0.973154362416107
5.41336030296538 0.973154362416107
5.46355035221488 0.973154362416107
5.5142057392403 0.973154362416107
5.56533077842765 0.973154362416107
5.61692982416381 0.973154362416107
5.66900727120744 0.973154362416107
5.72156755506325 0.973154362416107
5.77461515235982 0.973154362416107
5.82815458123084 0.973154362416107
5.88219040169996 0.973154362416107
5.93672721606912 0.973154362416107
5.99176966931062 0.973154362416107
6.04732244946265 0.973154362416107
6.10339028802862 0.973154362416107
6.15997796038017 0.973154362416107
6.21709028616383 0.973154362416107
6.27473212971158 0.973154362416107
6.33290840045512 0.973154362416107
6.391624053344 0.973154362416107
6.45088408926769 0.973154362416107
6.51069355548146 0.973154362416107
6.57105754603627 0.973154362416107
6.63198120221267 0.973154362416107
6.69346971295866 0.973154362416107
6.75552831533164 0.973154362416107
6.81816229494448 0.973154362416107
6.88137698641567 0.973154362416107
6.9451777738237 0.973154362416107
7.00957009116562 0.973154362416107
7.07455942281988 0.973154362416107
7.1401513040134 0.973154362416107
7.20635132129305 0.973154362416107
7.27316511300146 0.973154362416107
7.34059836975721 0.973154362416107
7.40865683493956 0.973154362416107
7.47734630517759 0.973154362416107
7.54667263084389 0.973154362416107
7.61664171655289 0.973154362416107
7.68725952166373 0.973154362416107
7.75853206078783 0.973154362416107
7.83046540430118 0.973154362416107
7.90306567886135 0.973154362416107
7.97633906792927 0.973154362416107
8.05029181229598 0.973154362416107
8.12493021061405 0.973154362416107
8.20026061993413 0.973154362416107
8.27628945624635 0.973154362416107
8.35302319502678 0.973154362416107
8.43046837178897 0.973154362416107
8.50863158264058 0.973154362416107
8.58751948484517 0.973154362416107
8.66713879738923 0.973154362416107
8.74749630155442 0.973154362416107
8.82859884149515 0.973154362416107
8.91045332482152 0.973154362416107
8.99306672318762 0.973154362416107
9.07644607288536 0.973154362416107
9.16059847544371 0.973154362416107
9.24553109823357 0.973154362416107
9.33125117507825 0.973154362416107
9.41776600686952 0.973154362416107
9.50508296218951 0.973154362416107
9.59320947793824 0.973154362416107
9.68215305996708 0.973154362416107
9.771921283718 0.973154362416107
9.86252179486878 0.973154362416107
9.95396230998423 0.973154362416107
10.0462506171734 0.973154362416107
10.1393945767529 0.973154362416107
10.2334021219164 0.973154362416107
10.3282812594103 0.973154362416107
10.4240400702156 0.973154362416107
10.5206867102362 0.973154362416107
10.6182294109938 0.973154362416107
10.7166764803286 0.973154362416107
10.8160363031071 0.973154362416107
10.9163173419361 0.973154362416107
11.0175281378839 0.973154362416107
11.119677311207 0.973154362416107
11.2227735620851 0.973154362416107
11.3268256713615 0.973154362416107
11.4318425012915 0.973154362416107
11.5378329962966 0.973154362416107
11.6448061837269 0.973154362416107
11.7527711746295 0.973154362416107
11.8617371645248 0.973154362416107
11.9717134341897 0.973154362416107
12.0827093504478 0.973154362416107
12.1947343669674 0.973154362416107
12.3077980250667 0.973154362416107
12.4219099545262 0.973154362416107
12.5370798744092 0.973154362416107
12.6533175938894 0.973154362416107
12.7706330130864 0.973154362416107
12.8890361239089 0.973154362416107
13.0085370109057 0.973154362416107
13.1291458521247 0.973154362416107
13.2508729199795 0.973154362416107
13.373728582125 0.973154362416107
13.4977233023394 0.973154362416107
13.6228676414165 0.973154362416107
13.7491722580642 0.973154362416107
13.8766479098131 0.973154362416107
14.0053054539322 0.973154362416107
14.1351558483539 0.973154362416107
14.2662101526074 0.973154362416107
14.3984795287601 0.973154362416107
14.531975242369 0.973154362416107
14.6667086634397 0.973154362416107
14.8026912673951 0.973154362416107
14.9399346360526 0.973154362416107
15.0784504586105 0.973154362416107
15.2182505326439 0.973154362416107
15.359346765109 0.973154362416107
15.5017511733577 0.973154362416107
15.645475886161 0.973154362416107
15.7905331447418 0.973154362416107
15.9369353038177 0.973154362416107
16.0846948326536 0.973154362416107
16.2338243161228 0.973154362416107
16.3843364557798 0.973154362416107
16.5362440709418 0.973154362416107
16.6895600997802 0.973154362416107
16.8442976004232 0.973154362416107
17.0004697520672 0.973154362416107
17.1580898561 0.973154362416107
17.3171713372335 0.973154362416107
17.4777277446468 0.973154362416107
17.6397727531404 0.973154362416107
17.8033201643011 0.973154362416107
17.9683839076772 0.973154362416107
18.134978041965 0.973154362416107
18.3031167562061 0.973154362416107
18.4728143709963 0.973154362416107
18.6440853397049 0.973154362416107
18.8169442497056 0.973154362416107
18.9914058236193 0.973154362416107
19.1674849205681 0.973154362416107
19.3451965374405 0.973154362416107
19.5245558101686 0.973154362416107
19.705578015018 0.973154362416107
19.8882785698881 0.973154362416107
20.0726730356257 0.973154362416107
20.2587771173502 0.973154362416107
20.4466066657912 0.973154362416107
20.6361776786386 0.973154362416107
20.8275063019052 0.973154362416107
21.0206088313016 0.973154362416107
21.2155017136245 0.973154362416107
21.4122015481573 0.973154362416107
21.6107250880838 0.973154362416107
21.8110892419152 0.973154362416107
22.0133110749303 0.973154362416107
22.2174078106288 0.973154362416107
22.4233968321984 0.973154362416107
22.6312956839953 0.973154362416107
22.8411220730382 0.973154362416107
23.0528938705171 0.973154362416107
23.2666291133146 0.973154362416107
23.4823460055428 0.973154362416107
23.7000629200933 0.973154362416107
23.9197984002024 0.973154362416107
24.1415711610302 0.973154362416107
24.3654000912546 0.973154362416107
24.5913042546804 0.973154362416107
24.8193028918625 0.973154362416107
25.049415421745 0.973154362416107
25.281661443315 0.973154362416107
25.5160607372718 0.973154362416107
25.752633267712 0.973154362416107
25.9913991838293 0.973154362416107
26.2323788216312 0.973154362416107
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}}
\addplot [line width=1.5pt, darkcyan0114178, dash pattern=on 1.5pt off 2.475pt]
table {%
1 0.939597315436242
1.00927151463057 0.939597315436242
1.01862899024469 0.946308724832215
1.02807322383087 0.946308724832215
1.03760501976691 0.946308724832215
1.04722518988843 0.946308724832215
1.05693455355799 0.953020134228188
1.06673393773486 0.959731543624161
1.07662417704549 0.959731543624161
1.0866061138546 0.959731543624161
1.09668059833687 0.959731543624161
1.10684848854941 0.966442953020134
1.11711065050482 0.966442953020134
1.12746795824495 0.966442953020134
1.13792129391531 0.966442953020134
1.14847154784029 0.979865771812081
1.15911961859889 0.979865771812081
1.16986641310131 0.979865771812081
1.18071284666619 0.979865771812081
1.19165984309856 0.979865771812081
1.20270833476851 0.979865771812081
1.21385926269063 0.979865771812081
1.22511357660412 0.979865771812081
1.23647223505372 0.979865771812081
1.24793620547131 0.979865771812081
1.25950646425836 0.979865771812081
1.27118399686903 0.979865771812081
1.28296979789415 0.979865771812081
1.2948648711459 0.979865771812081
1.30687022974335 0.979865771812081
1.31898689619867 0.979865771812081
1.33121590250431 0.979865771812081
1.34355829022083 0.979865771812081
1.35601511056563 0.979865771812081
1.36858742450252 0.979865771812081
1.38127630283201 0.979865771812081
1.39408282628258 0.979865771812081
1.40700808560269 0.979865771812081
1.42005318165368 0.979865771812081
1.43321922550357 0.979865771812081
1.44650733852165 0.979865771812081
1.45991865247398 0.979865771812081
1.47345430961984 0.979865771812081
1.48711546280895 0.979865771812081
1.50090327557974 0.979865771812081
1.51481892225835 0.979865771812081
1.52886358805873 0.979865771812081
1.54303846918356 0.979865771812081
1.55734477292613 0.979865771812081
1.57178371777316 0.979865771812081
1.58635653350859 0.979865771812081
1.60106446131832 0.979865771812081
1.61590875389592 0.979865771812081
1.63089067554933 0.979865771812081
1.64601150230855 0.979865771812081
1.66127252203429 0.979865771812081
1.6766750345277 0.979865771812081
1.69222035164104 0.979865771812081
1.70790979738943 0.979865771812081
1.72374470806362 0.979865771812081
1.7397264323438 0.979865771812081
1.75585633141447 0.979865771812081
1.77213577908036 0.979865771812081
1.78856616188346 0.979865771812081
1.80514887922111 0.979865771812081
1.82188534346517 0.979865771812081
1.83877698008233 0.979865771812081
1.85582522775552 0.979865771812081
1.87303153850644 0.979865771812081
1.89039737781922 0.979865771812081
1.90792422476527 0.979865771812081
1.9256135721292 0.979865771812081
1.94346692653602 0.979865771812081
1.96148580857943 0.979865771812081
1.97967175295133 0.979865771812081
1.99802630857255 0.979865771812081
2.01655103872475 0.979865771812081
2.03524752118358 0.979865771812081
2.05411734835306 0.979865771812081
2.07316212740123 0.979865771812081
2.09238348039698 0.979865771812081
2.11178304444824 0.979865771812081
2.13136247184144 0.979865771812081
2.15112343018217 0.979865771812081
2.17106760253727 0.979865771812081
2.19119668757815 0.979865771812081
2.21151239972549 0.979865771812081
2.23201646929523 0.979865771812081
2.25271064264598 0.979865771812081
2.27359668232772 0.979865771812081
2.29467636723194 0.979865771812081
2.31595149274315 0.979865771812081
2.33742387089182 0.979865771812081
2.35909533050864 0.979865771812081
2.38096771738036 0.979865771812081
2.40304289440697 0.979865771812081
2.42532274176035 0.979865771812081
2.44780915704444 0.979865771812081
2.47050405545683 0.979865771812081
2.49340936995188 0.979865771812081
2.51652705140539 0.979865771812081
2.53985906878073 0.979865771812081
2.56340740929652 0.979865771812081
2.58717407859592 0.979865771812081
2.61116110091746 0.979865771812081
2.63537051926739 0.979865771812081
2.65980439559376 0.979865771812081
2.68446481096196 0.979865771812081
2.70935386573205 0.979865771812081
2.73447367973758 0.979865771812081
2.75982639246618 0.979865771812081
2.78541416324177 0.979865771812081
2.81123917140846 0.979865771812081
2.83730361651621 0.979865771812081
2.86360971850812 0.979865771812081
2.89015971790951 0.979865771812081
2.9169558760188 0.979865771812081
2.94400047510003 0.979865771812081
2.97129581857733 0.979865771812081
2.99884423123103 0.979865771812081
3.02664805939569 0.979865771812081
3.05470967115997 0.979865771812081
3.08303145656828 0.979865771812081
3.11161582782436 0.979865771812081
3.14046521949675 0.979865771812081
3.16958208872612 0.979865771812081
3.19896891543454 0.979865771812081
3.22862820253673 0.979865771812081
3.25856247615323 0.979865771812081
3.28877428582551 0.979865771812081
3.31926620473319 0.979865771812081
3.35004082991313 0.979865771812081
3.38110078248068 0.979865771812081
3.41244870785289 0.979865771812081
3.44408727597382 0.979865771812081
3.47601918154198 0.979865771812081
3.50824714423979 0.979865771812081
3.54077390896527 0.979865771812081
3.57360224606579 0.979865771812081
3.60673495157403 0.979865771812081
3.64017484744614 0.979865771812081
3.67392478180207 0.979865771812081
3.70798762916817 0.979865771812081
3.74236629072198 0.979865771812081
3.77706369453937 0.979865771812081
3.81208279584389 0.979865771812081
3.8474265772585 0.979865771812081
3.88309804905961 0.979865771812081
3.9191002494334 0.979865771812081
3.9554362447347 0.979865771812081
3.99210912974805 0.979865771812081
4.02912202795135 0.979865771812081
4.06647809178186 0.979865771812081
4.10418050290471 0.979865771812081
4.1422324724839 0.979865771812081
4.18063724145576 0.979865771812081
4.21939808080503 0.979865771812081
4.25851829184341 0.979865771812081
4.2980012064908 0.979865771812081
4.33785018755899 0.979865771812081
4.37806862903817 0.979865771812081
4.41865995638594 0.979865771812081
4.45962762681909 0.979865771812081
4.50097512960805 0.979865771812081
4.54270598637405 0.979865771812081
4.5848237513891 0.979865771812081
4.62733201187869 0.979865771812081
4.67023438832733 0.979865771812081
4.71353453478691 0.979865771812081
4.75723613918789 0.979865771812081
4.80134292365345 0.979865771812081
4.84585864481649 0.979865771812081
4.89078709413959 0.979865771812081
4.93613209823792 0.979865771812081
4.98189751920516 0.979865771812081
5.02808725494248 0.979865771812081
5.07470523949047 0.979865771812081
5.12175544336424 0.979865771812081
5.1692418738916 0.979865771812081
5.21716857555435 0.979865771812081
5.26553963033276 0.979865771812081
5.31435915805324 0.979865771812081
5.36363131673924 0.979865771812081
5.41336030296538 0.979865771812081
5.46355035221488 0.979865771812081
5.5142057392403 0.979865771812081
5.56533077842765 0.979865771812081
5.61692982416381 0.979865771812081
5.66900727120744 0.979865771812081
5.72156755506325 0.979865771812081
5.77461515235982 0.979865771812081
5.82815458123084 0.979865771812081
5.88219040169996 0.979865771812081
5.93672721606912 0.979865771812081
5.99176966931062 0.979865771812081
6.04732244946265 0.979865771812081
6.10339028802862 0.979865771812081
6.15997796038017 0.979865771812081
6.21709028616383 0.979865771812081
6.27473212971158 0.979865771812081
6.33290840045512 0.979865771812081
6.391624053344 0.979865771812081
6.45088408926769 0.979865771812081
6.51069355548146 0.979865771812081
6.57105754603627 0.979865771812081
6.63198120221267 0.979865771812081
6.69346971295866 0.979865771812081
6.75552831533164 0.979865771812081
6.81816229494448 0.979865771812081
6.88137698641567 0.979865771812081
6.9451777738237 0.979865771812081
7.00957009116562 0.979865771812081
7.07455942281988 0.979865771812081
7.1401513040134 0.979865771812081
7.20635132129305 0.979865771812081
7.27316511300146 0.979865771812081
7.34059836975721 0.979865771812081
7.40865683493956 0.979865771812081
7.47734630517759 0.979865771812081
7.54667263084389 0.979865771812081
7.61664171655289 0.979865771812081
7.68725952166373 0.979865771812081
7.75853206078783 0.979865771812081
7.83046540430118 0.979865771812081
7.90306567886135 0.979865771812081
7.97633906792927 0.979865771812081
8.05029181229598 0.979865771812081
8.12493021061405 0.979865771812081
8.20026061993413 0.979865771812081
8.27628945624635 0.979865771812081
8.35302319502678 0.979865771812081
8.43046837178897 0.979865771812081
8.50863158264058 0.979865771812081
8.58751948484517 0.979865771812081
8.66713879738923 0.979865771812081
8.74749630155442 0.979865771812081
8.82859884149515 0.979865771812081
8.91045332482152 0.979865771812081
8.99306672318762 0.979865771812081
9.07644607288536 0.979865771812081
9.16059847544371 0.979865771812081
9.24553109823357 0.979865771812081
9.33125117507825 0.979865771812081
9.41776600686952 0.979865771812081
9.50508296218951 0.979865771812081
9.59320947793824 0.979865771812081
9.68215305996708 0.979865771812081
9.771921283718 0.979865771812081
9.86252179486878 0.979865771812081
9.95396230998423 0.979865771812081
10.0462506171734 0.979865771812081
10.1393945767529 0.979865771812081
10.2334021219164 0.979865771812081
10.3282812594103 0.979865771812081
10.4240400702156 0.979865771812081
10.5206867102362 0.979865771812081
10.6182294109938 0.979865771812081
10.7166764803286 0.979865771812081
10.8160363031071 0.979865771812081
10.9163173419361 0.979865771812081
11.0175281378839 0.979865771812081
11.119677311207 0.979865771812081
11.2227735620851 0.979865771812081
11.3268256713615 0.979865771812081
11.4318425012915 0.979865771812081
11.5378329962966 0.979865771812081
11.6448061837269 0.979865771812081
11.7527711746295 0.979865771812081
11.8617371645248 0.979865771812081
11.9717134341897 0.979865771812081
12.0827093504478 0.979865771812081
12.1947343669674 0.979865771812081
12.3077980250667 0.979865771812081
12.4219099545262 0.979865771812081
12.5370798744092 0.979865771812081
12.6533175938894 0.979865771812081
12.7706330130864 0.979865771812081
12.8890361239089 0.979865771812081
13.0085370109057 0.979865771812081
13.1291458521247 0.979865771812081
13.2508729199795 0.979865771812081
13.373728582125 0.979865771812081
13.4977233023394 0.979865771812081
13.6228676414165 0.979865771812081
13.7491722580642 0.979865771812081
13.8766479098131 0.979865771812081
14.0053054539322 0.979865771812081
14.1351558483539 0.979865771812081
14.2662101526074 0.979865771812081
14.3984795287601 0.979865771812081
14.531975242369 0.979865771812081
14.6667086634397 0.979865771812081
14.8026912673951 0.979865771812081
14.9399346360526 0.979865771812081
15.0784504586105 0.979865771812081
15.2182505326439 0.979865771812081
15.359346765109 0.979865771812081
15.5017511733577 0.979865771812081
15.645475886161 0.979865771812081
15.7905331447418 0.979865771812081
15.9369353038177 0.979865771812081
16.0846948326536 0.979865771812081
16.2338243161228 0.979865771812081
16.3843364557798 0.979865771812081
16.5362440709418 0.979865771812081
16.6895600997802 0.979865771812081
16.8442976004232 0.979865771812081
17.0004697520672 0.979865771812081
17.1580898561 0.979865771812081
17.3171713372335 0.979865771812081
17.4777277446468 0.979865771812081
17.6397727531404 0.979865771812081
17.8033201643011 0.979865771812081
17.9683839076772 0.979865771812081
18.134978041965 0.979865771812081
18.3031167562061 0.979865771812081
18.4728143709963 0.979865771812081
18.6440853397049 0.979865771812081
18.8169442497056 0.979865771812081
18.9914058236193 0.979865771812081
19.1674849205681 0.979865771812081
19.3451965374405 0.979865771812081
19.5245558101686 0.979865771812081
19.705578015018 0.979865771812081
19.8882785698881 0.979865771812081
20.0726730356257 0.979865771812081
20.2587771173502 0.979865771812081
20.4466066657912 0.979865771812081
20.6361776786386 0.979865771812081
20.8275063019052 0.979865771812081
21.0206088313016 0.979865771812081
21.2155017136245 0.979865771812081
21.4122015481573 0.979865771812081
21.6107250880838 0.979865771812081
21.8110892419152 0.979865771812081
22.0133110749303 0.979865771812081
22.2174078106288 0.979865771812081
22.4233968321984 0.979865771812081
22.6312956839953 0.979865771812081
22.8411220730382 0.979865771812081
23.0528938705171 0.979865771812081
23.2666291133146 0.979865771812081
23.4823460055428 0.979865771812081
23.7000629200933 0.979865771812081
23.9197984002024 0.979865771812081
24.1415711610302 0.979865771812081
24.3654000912546 0.979865771812081
24.5913042546804 0.979865771812081
24.8193028918625 0.979865771812081
25.049415421745 0.979865771812081
25.281661443315 0.979865771812081
25.5160607372718 0.979865771812081
25.752633267712 0.979865771812081
25.9913991838293 0.979865771812081
26.2323788216312 0.979865771812081
26.4755927056707 0.979865771812081
26.7210615507943 0.979865771812081
26.9688062639069 0.979865771812081
27.2188479457518 0.979865771812081
27.4712078927081 0.979865771812081
27.7259075986048 0.979865771812081
27.9829687565512 0.979865771812081
28.2424132607843 0.979865771812081
28.5042632085343 0.979865771812081
28.7685409019059 0.979865771812081
29.0352688497781 0.979865771812081
29.3044697697214 0.979865771812081
29.5761665899325 0.979865771812081
29.8503824511873 0.979865771812081
30.1271407088116 0.979865771812081
30.4064649346707 0.979865771812081
30.6883789191764 0.979865771812081
30.9729066733141 0.979865771812081
31.260072430687 0.979865771812081
31.5499006495809 0.979865771812081
31.8424160150465 0.979865771812081
32.1376434410028 0.979865771812081
32.4356080723581 0.979865771812081
32.7363352871525 0.979865771812081
33.0398506987186 0.979865771812081
33.3461801578636 0.979865771812081
33.6553497550709 0.979865771812081
33.9673858227221 0.979865771812081
34.2823149373397 0.979865771812081
34.6001639218511 0.979865771812081
34.9209598478727 0.979865771812081
35.2447300380158 0.979865771812081
35.5715020682138 0.979865771812081
35.9013037700707 0.979865771812081
36.2341632332315 0.979865771812081
36.5701088077749 0.979865771812081
36.9091691066278 0.979865771812081
37.2513730080021 0.979865771812081
37.5967496578547 0.979865771812081
37.9453284723694 0.979865771812081
38.2971391404628 0.979865771812081
38.6522116263126 0.979865771812081
39.0105761719099 0.979865771812081
39.3722632996348 0.979865771812081
39.7373038148561 0.979865771812081
40.105728808555 0.979865771812081
40.4775696599732 0.979865771812081
40.8528580392856 0.979865771812081
41.2316259102975 0.979865771812081
41.6139055331671 0.979865771812081
41.999729467153 0.979865771812081
42.3891305733878 0.979865771812081
42.7821420176762 0.979865771812081
43.1787972733202 0.979865771812081
43.5791301239703 0.979865771812081
43.9831746665022 0.979865771812081
44.3909653139217 0.979865771812081
44.8025367982949 0.979865771812081
45.217924173707 0.979865771812081
45.6371628192476 0.979865771812081
46.060288442024 0.979865771812081
46.4873370802026 0.979865771812081
46.918345106078 0.979865771812081
47.3533492291712 0.979865771812081
47.792386499356 0.979865771812081
48.2354943100147 0.979865771812081
48.6827104012228 0.979865771812081
49.1340728629636 0.979865771812081
49.5896201383721 0.979865771812081
50.0493910270095 0.979865771812081
50.5134246881676 0.979865771812081
50.9817606442042 0.979865771812081
51.4544387839093 0.979865771812081
51.9314993659021 0.979865771812081
52.4129830220606 0.979865771812081
52.8989307609815 0.979865771812081
53.3893839714735 0.979865771812081
53.8843844260822 0.979865771812081
54.383974284648 0.979865771812081
54.8881960978967 0.979865771812081
55.397092811064 0.979865771812081
55.9107077675529 0.979865771812081
56.4290847126254 0.979865771812081
56.9522677971282 0.979865771812081
57.4803015812535 0.979865771812081
58.0132310383338 0.979865771812081
58.5511015586724 0.979865771812081
59.0939589534097 0.979865771812081
59.6418494584246 0.979865771812081
60.1948197382727 0.979865771812081
60.7529168901607 0.979865771812081
61.3161884479577 0.979865771812081
61.8846823862438 0.979865771812081
62.4584471243961 0.979865771812081
63.0375315307127 0.979865771812081
63.6219849265749 0.979865771812081
64.2118570906476 0.979865771812081
64.8071982631197 0.979865771812081
65.4080591499825 0.979865771812081
66.0144909273489 0.979865771812081
66.6265452458115 0.979865771812081
67.2442742348425 0.979865771812081
67.8677305072329 0.979865771812081
68.4969671635744 0.979865771812081
69.1320377967813 0.979865771812081
69.7729964966553 0.979865771812081
70.4198978544929 0.979865771812081
71.0727969677341 0.979865771812081
71.7317494446561 0.979865771812081
72.3968114091087 0.979865771812081
73.068039505295 0.979865771812081
73.7454909025955 0.979865771812081
74.4292233004376 0.979865771812081
75.1192949332096 0.979865771812081
75.8157645752211 0.979865771812081
76.5186915457082 0.979865771812081
77.2281357138864 0.979865771812081
77.9441575040495 0.979865771812081
78.6668179007158 0.979865771812081
79.3961784538228 0.979865771812081
80.1323012839689 0.979865771812081
80.8752490877045 0.979865771812081
81.6250851428723 0.979865771812081
82.3818733139961 0.979865771812081
83.1456780577206 0.979865771812081
83.9165644283016 0.979865771812081
84.6945980831458 0.979865771812081
85.4798452884041 0.979865771812081
86.2723729246145 0.979865771812081
87.0722484923992 0.979865771812081
87.8795401182132 0.979865771812081
88.6943165601471 0.979865771812081
89.516647213783 0.979865771812081
90.3466021181053 0.979865771812081
91.1842519614657 0.979865771812081
92.0296680876041 0.979865771812081
92.8829225017249 0.979865771812081
93.7440878766299 0.979865771812081
94.6132375589076 0.979865771812081
95.4904455751808 0.979865771812081
96.3757866384108 0.979865771812081
97.2693361542617 0.979865771812081
98.1711702275219 0.979865771812081
99.0813656685867 0.979865771812081
100 0.979865771812081
};
\addlegendentry{\texttt{SLE-U}}
\end{axis}

\end{tikzpicture}%


==> data/final/performance_profiles/solve_time/factor.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0,0.42)},
  anchor=south west,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=7.6cm,
x grid style={gray,opacity=0.3},
xlabel={Performance ratio $\tau$},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={gray,opacity=0.3},
ylabel={Fraction of instances $P(r \leq \tau)$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [line width=1.5pt, black]
table {%
1 0
1.00927151463057 0
1.01862899024469 0
1.02807322383087 0
1.03760501976691 0
1.04722518988843 0
1.05693455355799 0
1.06673393773486 0
1.07662417704549 0
1.0866061138546 0
1.09668059833687 0
1.10684848854941 0
1.11711065050482 0
1.12746795824495 0
1.13792129391531 0
1.14847154784029 0
1.15911961859889 0
1.16986641310131 0
1.18071284666619 0
1.19165984309856 0
1.20270833476851 0
1.21385926269063 0
1.22511357660412 0
1.23647223505372 0
1.24793620547131 0
1.25950646425836 0
1.27118399686903 0
1.28296979789415 0
1.2948648711459 0
1.30687022974335 0
1.31898689619867 0
1.33121590250431 0
1.34355829022083 0
1.35601511056563 0
1.36858742450252 0
1.38127630283201 0
1.39408282628258 0
1.40700808560269 0
1.42005318165368 0
1.43321922550357 0
1.44650733852165 0
1.45991865247398 0
1.47345430961984 0
1.48711546280895 0
1.50090327557974 0
1.51481892225835 0
1.52886358805873 0
1.54303846918356 0
1.55734477292613 0
1.57178371777316 0
1.58635653350859 0
1.60106446131832 0
1.61590875389592 0
1.63089067554933 0
1.64601150230855 0
1.66127252203429 0
1.6766750345277 0
1.69222035164104 0
1.70790979738943 0
1.72374470806362 0
1.7397264323438 0
1.75585633141447 0
1.77213577908036 0
1.78856616188346 0
1.80514887922111 0
1.82188534346517 0
1.83877698008233 0
1.85582522775552 0
1.87303153850644 0
1.89039737781922 0
1.90792422476527 0
1.9256135721292 0
1.94346692653602 0
1.96148580857943 0
1.97967175295133 0
1.99802630857255 0
2.01655103872475 0
2.03524752118358 0
2.05411734835306 0
2.07316212740123 0
2.09238348039698 0
2.11178304444824 0
2.13136247184144 0
2.15112343018217 0
2.17106760253727 0
2.19119668757815 0
2.21151239972549 0
2.23201646929523 0
2.25271064264598 0
2.27359668232772 0
2.29467636723194 0
2.31595149274315 0
2.33742387089182 0
2.35909533050864 0
2.38096771738036 0
2.40304289440697 0
2.42532274176035 0
2.44780915704444 0
2.47050405545683 0
2.49340936995188 0
2.51652705140539 0
2.53985906878073 0
2.56340740929652 0
2.58717407859592 0
2.61116110091746 0
2.63537051926739 0
2.65980439559376 0
2.68446481096196 0
2.70935386573205 0
2.73447367973758 0
2.75982639246618 0
2.78541416324177 0
2.81123917140846 0
2.83730361651621 0
2.86360971850812 0
2.89015971790951 0
2.9169558760188 0
2.94400047510003 0
2.97129581857733 0
2.99884423123103 0
3.02664805939569 0
3.05470967115997 0
3.08303145656828 0
3.11161582782436 0
3.14046521949675 0
3.16958208872612 0
3.19896891543454 0
3.22862820253673 0
3.25856247615323 0
3.28877428582551 0
3.31926620473319 0
3.35004082991313 0
3.38110078248068 0
3.41244870785289 0
3.44408727597382 0
3.47601918154198 0
3.50824714423979 0
3.54077390896527 0
3.57360224606579 0
3.60673495157403 0
3.64017484744614 0
3.67392478180207 0
3.70798762916817 0
3.74236629072198 0
3.77706369453937 0
3.81208279584389 0
3.8474265772585 0
3.88309804905961 0
3.9191002494334 0
3.9554362447347 0
3.99210912974805 0
4.02912202795135 0
4.06647809178186 0
4.10418050290471 0
4.1422324724839 0
4.18063724145576 0
4.21939808080503 0
4.25851829184341 0
4.2980012064908 0
4.33785018755899 0
4.37806862903817 0
4.41865995638594 0
4.45962762681909 0
4.50097512960805 0
4.54270598637405 0
4.5848237513891 0
4.62733201187869 0
4.67023438832733 0
4.71353453478691 0
4.75723613918789 0
4.80134292365345 0
4.84585864481649 0
4.89078709413959 0
4.93613209823792 0
4.98189751920516 0
5.02808725494248 0
5.07470523949047 0
5.12175544336424 0
5.1692418738916 0
5.21716857555435 0
5.26553963033276 0
5.31435915805324 0
5.36363131673924 0
5.41336030296538 0
5.46355035221488 0
5.5142057392403 0
5.56533077842765 0
5.61692982416381 0
5.66900727120744 0
5.72156755506325 0
5.77461515235982 0
5.82815458123084 0
5.88219040169996 0
5.93672721606912 0
5.99176966931062 0
6.04732244946265 0
6.10339028802862 0
6.15997796038017 0
6.21709028616383 0
6.27473212971158 0
6.33290840045512 0
6.391624053344 0
6.45088408926769 0
6.51069355548146 0
6.57105754603627 0.00671140939597315
6.63198120221267 0.00671140939597315
6.69346971295866 0.00671140939597315
6.75552831533164 0.00671140939597315
6.81816229494448 0.00671140939597315
6.88137698641567 0.00671140939597315
6.9451777738237 0.00671140939597315
7.00957009116562 0.00671140939597315
7.07455942281988 0.00671140939597315
7.1401513040134 0.00671140939597315
7.20635132129305 0.00671140939597315
7.27316511300146 0.00671140939597315
7.34059836975721 0.00671140939597315
7.40865683493956 0.00671140939597315
7.47734630517759 0.00671140939597315
7.54667263084389 0.00671140939597315
7.61664171655289 0.00671140939597315
7.68725952166373 0.00671140939597315
7.75853206078783 0.00671140939597315
7.83046540430118 0.00671140939597315
7.90306567886135 0.00671140939597315
7.97633906792927 0.00671140939597315
8.05029181229598 0.00671140939597315
8.12493021061405 0.00671140939597315
8.20026061993413 0.00671140939597315
8.27628945624635 0.00671140939597315
8.35302319502678 0.00671140939597315
8.43046837178897 0.00671140939597315
8.50863158264058 0.00671140939597315
8.58751948484517 0.00671140939597315
8.66713879738923 0.00671140939597315
8.74749630155442 0.00671140939597315
8.82859884149515 0.00671140939597315
8.91045332482152 0.00671140939597315
8.99306672318762 0.00671140939597315
9.07644607288536 0.00671140939597315
9.16059847544371 0.00671140939597315
9.24553109823357 0.00671140939597315
9.33125117507825 0.00671140939597315
9.41776600686952 0.00671140939597315
9.50508296218951 0.00671140939597315
9.59320947793824 0.00671140939597315
9.68215305996708 0.00671140939597315
9.771921283718 0.00671140939597315
9.86252179486878 0.00671140939597315
9.95396230998423 0.00671140939597315
10.0462506171734 0.00671140939597315
10.1393945767529 0.00671140939597315
10.2334021219164 0.00671140939597315
10.3282812594103 0.00671140939597315
10.4240400702156 0.00671140939597315
10.5206867102362 0.00671140939597315
10.6182294109938 0.00671140939597315
10.7166764803286 0.00671140939597315
10.8160363031071 0.00671140939597315
10.9163173419361 0.00671140939597315
11.0175281378839 0.00671140939597315
11.119677311207 0.00671140939597315
11.2227735620851 0.00671140939597315
11.3268256713615 0.00671140939597315
11.4318425012915 0.00671140939597315
11.5378329962966 0.00671140939597315
11.6448061837269 0.00671140939597315
11.7527711746295 0.00671140939597315
11.8617371645248 0.00671140939597315
11.9717134341897 0.00671140939597315
12.0827093504478 0.00671140939597315
12.1947343669674 0.00671140939597315
12.3077980250667 0.00671140939597315
12.4219099545262 0.00671140939597315
12.5370798744092 0.00671140939597315
12.6533175938894 0.00671140939597315
12.7706330130864 0.00671140939597315
12.8890361239089 0.00671140939597315
13.0085370109057 0.0134228187919463
13.1291458521247 0.0134228187919463
13.2508729199795 0.0134228187919463
13.373728582125 0.0134228187919463
13.4977233023394 0.0134228187919463
13.6228676414165 0.0134228187919463
13.7491722580642 0.0134228187919463
13.8766479098131 0.0134228187919463
14.0053054539322 0.0134228187919463
14.1351558483539 0.0134228187919463
14.2662101526074 0.0201342281879195
14.3984795287601 0.0268456375838926
14.531975242369 0.0268456375838926
14.6667086634397 0.0268456375838926
14.8026912673951 0.0268456375838926
14.9399346360526 0.0268456375838926
15.0784504586105 0.0268456375838926
15.2182505326439 0.0268456375838926
15.359346765109 0.0335570469798658
15.5017511733577 0.0335570469798658
15.645475886161 0.0335570469798658
15.7905331447418 0.0335570469798658
15.9369353038177 0.0335570469798658
16.0846948326536 0.0335570469798658
16.2338243161228 0.0335570469798658
16.3843364557798 0.0335570469798658
16.5362440709418 0.0335570469798658
16.6895600997802 0.0335570469798658
16.8442976004232 0.0335570469798658
17.0004697520672 0.0335570469798658
17.1580898561 0.0335570469798658
17.3171713372335 0.0335570469798658
17.4777277446468 0.0469798657718121
17.6397727531404 0.0469798657718121
17.8033201643011 0.0469798657718121
17.9683839076772 0.0469798657718121
18.134978041965 0.0469798657718121
18.3031167562061 0.0469798657718121
18.4728143709963 0.0469798657718121
18.6440853397049 0.0469798657718121
18.8169442497056 0.0536912751677852
18.9914058236193 0.0536912751677852
19.1674849205681 0.0536912751677852
19.3451965374405 0.0536912751677852
19.5245558101686 0.0604026845637584
19.705578015018 0.0604026845637584
19.8882785698881 0.0604026845637584
20.0726730356257 0.0604026845637584
20.2587771173502 0.0604026845637584
20.4466066657912 0.0738255033557047
20.6361776786386 0.0738255033557047
20.8275063019052 0.0738255033557047
21.0206088313016 0.0805369127516778
21.2155017136245 0.0805369127516778
21.4122015481573 0.0805369127516778
21.6107250880838 0.0805369127516778
21.8110892419152 0.0805369127516778
22.0133110749303 0.0805369127516778
22.2174078106288 0.087248322147651
22.4233968321984 0.087248322147651
22.6312956839953 0.0939597315436242
22.8411220730382 0.0939597315436242
23.0528938705171 0.0939597315436242
23.2666291133146 0.0939597315436242
23.4823460055428 0.100671140939597
23.7000629200933 0.100671140939597
23.9197984002024 0.10738255033557
24.1415711610302 0.10738255033557
24.3654000912546 0.114093959731544
24.5913042546804 0.114093959731544
24.8193028918625 0.114093959731544
25.049415421745 0.114093959731544
25.281661443315 0.120805369127517
25.5160607372718 0.120805369127517
25.752633267712 0.12751677852349
25.9913991838293 0.12751677852349
26.2323788216312 0.12751677852349
26.4755927056707 0.12751677852349
26.7210615507943 0.12751677852349
26.9688062639069 0.12751677852349
27.2188479457518 0.12751677852349
27.4712078927081 0.12751677852349
27.7259075986048 0.12751677852349
27.9829687565512 0.134228187919463
28.2424132607843 0.134228187919463
28.5042632085343 0.134228187919463
28.7685409019059 0.134228187919463
29.0352688497781 0.134228187919463
29.3044697697214 0.134228187919463
29.5761665899325 0.134228187919463
29.8503824511873 0.134228187919463
30.1271407088116 0.140939597315436
30.4064649346707 0.147651006711409
30.6883789191764 0.147651006711409
30.9729066733141 0.154362416107383
31.260072430687 0.154362416107383
31.5499006495809 0.154362416107383
31.8424160150465 0.154362416107383
32.1376434410028 0.154362416107383
32.4356080723581 0.161073825503356
32.7363352871525 0.161073825503356
33.0398506987186 0.161073825503356
33.3461801578636 0.161073825503356
33.6553497550709 0.161073825503356
33.9673858227221 0.161073825503356
34.2823149373397 0.161073825503356
34.6001639218511 0.161073825503356
34.9209598478727 0.161073825503356
35.2447300380158 0.161073825503356
35.5715020682138 0.161073825503356
35.9013037700707 0.161073825503356
36.2341632332315 0.161073825503356
36.5701088077749 0.161073825503356
36.9091691066278 0.161073825503356
37.2513730080021 0.181208053691275
37.5967496578547 0.181208053691275
37.9453284723694 0.187919463087248
38.2971391404628 0.187919463087248
38.6522116263126 0.194630872483221
39.0105761719099 0.194630872483221
39.3722632996348 0.194630872483221
39.7373038148561 0.201342281879195
40.105728808555 0.201342281879195
40.4775696599732 0.201342281879195
40.8528580392856 0.208053691275168
41.2316259102975 0.221476510067114
41.6139055331671 0.221476510067114
41.999729467153 0.221476510067114
42.3891305733878 0.221476510067114
42.7821420176762 0.221476510067114
43.1787972733202 0.228187919463087
43.5791301239703 0.23489932885906
43.9831746665022 0.23489932885906
44.3909653139217 0.241610738255034
44.8025367982949 0.241610738255034
45.217924173707 0.248322147651007
45.6371628192476 0.25503355704698
46.060288442024 0.25503355704698
46.4873370802026 0.268456375838926
46.918345106078 0.275167785234899
47.3533492291712 0.281879194630872
47.792386499356 0.288590604026846
48.2354943100147 0.295302013422819
48.6827104012228 0.302013422818792
49.1340728629636 0.302013422818792
49.5896201383721 0.302013422818792
50.0493910270095 0.308724832214765
50.5134246881676 0.315436241610738
50.9817606442042 0.328859060402685
51.4544387839093 0.328859060402685
51.9314993659021 0.328859060402685
52.4129830220606 0.342281879194631
52.8989307609815 0.342281879194631
53.3893839714735 0.348993288590604
53.8843844260822 0.348993288590604
54.383974284648 0.355704697986577
54.8881960978967 0.355704697986577
55.397092811064 0.375838926174497
55.9107077675529 0.38255033557047
56.4290847126254 0.402684563758389
56.9522677971282 0.409395973154362
57.4803015812535 0.422818791946309
58.0132310383338 0.429530201342282
58.5511015586724 0.429530201342282
59.0939589534097 0.429530201342282
59.6418494584246 0.429530201342282
60.1948197382727 0.429530201342282
60.7529168901607 0.429530201342282
61.3161884479577 0.436241610738255
61.8846823862438 0.436241610738255
62.4584471243961 0.436241610738255
63.0375315307127 0.436241610738255
63.6219849265749 0.442953020134228
64.2118570906476 0.449664429530201
64.8071982631197 0.469798657718121
65.4080591499825 0.469798657718121
66.0144909273489 0.476510067114094
66.6265452458115 0.476510067114094
67.2442742348425 0.483221476510067
67.8677305072329 0.503355704697987
68.4969671635744 0.516778523489933
69.1320377967813 0.536912751677852
69.7729964966553 0.550335570469799
70.4198978544929 0.557046979865772
71.0727969677341 0.563758389261745
71.7317494446561 0.590604026845638
72.3968114091087 0.604026845637584
73.068039505295 0.604026845637584
73.7454909025955 0.604026845637584
74.4292233004376 0.604026845637584
75.1192949332096 0.610738255033557
75.8157645752211 0.61744966442953
76.5186915457082 0.61744966442953
77.2281357138864 0.624161073825503
77.9441575040495 0.630872483221476
78.6668179007158 0.644295302013423
79.3961784538228 0.651006711409396
80.1323012839689 0.657718120805369
80.8752490877045 0.664429530201342
81.6250851428723 0.677852348993289
82.3818733139961 0.684563758389262
83.1456780577206 0.697986577181208
83.9165644283016 0.697986577181208
84.6945980831458 0.711409395973154
85.4798452884041 0.711409395973154
86.2723729246145 0.724832214765101
87.0722484923992 0.738255033557047
87.8795401182132 0.738255033557047
88.6943165601471 0.76510067114094
89.516647213783 0.778523489932886
90.3466021181053 0.785234899328859
91.1842519614657 0.785234899328859
92.0296680876041 0.785234899328859
92.8829225017249 0.791946308724832
93.7440878766299 0.798657718120805
94.6132375589076 0.798657718120805
95.4904455751808 0.805369127516778
96.3757866384108 0.812080536912752
97.2693361542617 0.818791946308725
98.1711702275219 0.838926174496644
99.0813656685867 0.838926174496644
100 0.838926174496644
};
\addlegendentry{\texttt{GRB}}
\addplot [line width=1.5pt, orange2301590, dash pattern=on 5.55pt off 2.4pt]
table {%
1 0.0201342281879195
1.00927151463057 0.0201342281879195
1.01862899024469 0.0201342281879195
1.02807322383087 0.0201342281879195
1.03760501976691 0.0201342281879195
1.04722518988843 0.0201342281879195
1.05693455355799 0.0201342281879195
1.06673393773486 0.0201342281879195
1.07662417704549 0.0201342281879195
1.0866061138546 0.0201342281879195
1.09668059833687 0.0201342281879195
1.10684848854941 0.0201342281879195
1.11711065050482 0.0201342281879195
1.12746795824495 0.0201342281879195
1.13792129391531 0.0201342281879195
1.14847154784029 0.0201342281879195
1.15911961859889 0.0201342281879195
1.16986641310131 0.0201342281879195
1.18071284666619 0.0201342281879195
1.19165984309856 0.0201342281879195
1.20270833476851 0.0201342281879195
1.21385926269063 0.0201342281879195
1.22511357660412 0.0201342281879195
1.23647223505372 0.0201342281879195
1.24793620547131 0.0201342281879195
1.25950646425836 0.0201342281879195
1.27118399686903 0.0268456375838926
1.28296979789415 0.0268456375838926
1.2948648711459 0.0268456375838926
1.30687022974335 0.0268456375838926
1.31898689619867 0.0268456375838926
1.33121590250431 0.0268456375838926
1.34355829022083 0.0268456375838926
1.35601511056563 0.0268456375838926
1.36858742450252 0.0268456375838926
1.38127630283201 0.0268456375838926
1.39408282628258 0.0268456375838926
1.40700808560269 0.0268456375838926
1.42005318165368 0.0268456375838926
1.43321922550357 0.0268456375838926
1.44650733852165 0.0268456375838926
1.45991865247398 0.0268456375838926
1.47345430961984 0.0268456375838926
1.48711546280895 0.0268456375838926
1.50090327557974 0.0268456375838926
1.51481892225835 0.0268456375838926
1.52886358805873 0.0268456375838926
1.54303846918356 0.0268456375838926
1.55734477292613 0.0268456375838926
1.57178371777316 0.0268456375838926
1.58635653350859 0.0268456375838926
1.60106446131832 0.0268456375838926
1.61590875389592 0.0268456375838926
1.63089067554933 0.0268456375838926
1.64601150230855 0.0268456375838926
1.66127252203429 0.0268456375838926
1.6766750345277 0.0268456375838926
1.69222035164104 0.0268456375838926
1.70790979738943 0.0268456375838926
1.72374470806362 0.0268456375838926
1.7397264323438 0.0268456375838926
1.75585633141447 0.0268456375838926
1.77213577908036 0.0268456375838926
1.78856616188346 0.0268456375838926
1.80514887922111 0.0268456375838926
1.82188534346517 0.0268456375838926
1.83877698008233 0.0268456375838926
1.85582522775552 0.0268456375838926
1.87303153850644 0.0268456375838926
1.89039737781922 0.0268456375838926
1.90792422476527 0.0268456375838926
1.9256135721292 0.0268456375838926
1.94346692653602 0.0268456375838926
1.96148580857943 0.0268456375838926
1.97967175295133 0.0268456375838926
1.99802630857255 0.0268456375838926
2.01655103872475 0.0268456375838926
2.03524752118358 0.0268456375838926
2.05411734835306 0.0268456375838926
2.07316212740123 0.0268456375838926
2.09238348039698 0.0268456375838926
2.11178304444824 0.0268456375838926
2.13136247184144 0.0268456375838926
2.15112343018217 0.0268456375838926
2.17106760253727 0.0268456375838926
2.19119668757815 0.0268456375838926
2.21151239972549 0.0268456375838926
2.23201646929523 0.0335570469798658
2.25271064264598 0.0335570469798658
2.27359668232772 0.0335570469798658
2.29467636723194 0.0335570469798658
2.31595149274315 0.0335570469798658
2.33742387089182 0.0335570469798658
2.35909533050864 0.0402684563758389
2.38096771738036 0.0402684563758389
2.40304289440697 0.0402684563758389
2.42532274176035 0.0402684563758389
2.44780915704444 0.0402684563758389
2.47050405545683 0.0402684563758389
2.49340936995188 0.0402684563758389
2.51652705140539 0.0402684563758389
2.53985906878073 0.0402684563758389
2.56340740929652 0.0402684563758389
2.58717407859592 0.0469798657718121
2.61116110091746 0.0469798657718121
2.63537051926739 0.0469798657718121
2.65980439559376 0.0469798657718121
2.68446481096196 0.0469798657718121
2.70935386573205 0.0469798657718121
2.73447367973758 0.0469798657718121
2.75982639246618 0.0469798657718121
2.78541416324177 0.0469798657718121
2.81123917140846 0.0536912751677852
2.83730361651621 0.0536912751677852
2.86360971850812 0.0536912751677852
2.89015971790951 0.0536912751677852
2.9169558760188 0.0604026845637584
2.94400047510003 0.0604026845637584
2.97129581857733 0.0604026845637584
2.99884423123103 0.0604026845637584
3.02664805939569 0.0604026845637584
3.05470967115997 0.0604026845637584
3.08303145656828 0.0671140939597315
3.11161582782436 0.0671140939597315
3.14046521949675 0.0671140939597315
3.16958208872612 0.0671140939597315
3.19896891543454 0.0671140939597315
3.22862820253673 0.0671140939597315
3.25856247615323 0.0671140939597315
3.28877428582551 0.0671140939597315
3.31926620473319 0.0671140939597315
3.35004082991313 0.0738255033557047
3.38110078248068 0.0738255033557047
3.41244870785289 0.0805369127516778
3.44408727597382 0.0805369127516778
3.47601918154198 0.0805369127516778
3.50824714423979 0.0805369127516778
3.54077390896527 0.0805369127516778
3.57360224606579 0.0805369127516778
3.60673495157403 0.0805369127516778
3.64017484744614 0.0805369127516778
3.67392478180207 0.087248322147651
3.70798762916817 0.0939597315436242
3.74236629072198 0.10738255033557
3.77706369453937 0.10738255033557
3.81208279584389 0.10738255033557
3.8474265772585 0.10738255033557
3.88309804905961 0.120805369127517
3.9191002494334 0.120805369127517
3.9554362447347 0.120805369127517
3.99210912974805 0.120805369127517
4.02912202795135 0.120805369127517
4.06647809178186 0.120805369127517
4.10418050290471 0.120805369127517
4.1422324724839 0.120805369127517
4.18063724145576 0.12751677852349
4.21939808080503 0.12751677852349
4.25851829184341 0.12751677852349
4.2980012064908 0.12751677852349
4.33785018755899 0.12751677852349
4.37806862903817 0.12751677852349
4.41865995638594 0.12751677852349
4.45962762681909 0.12751677852349
4.50097512960805 0.12751677852349
4.54270598637405 0.12751677852349
4.5848237513891 0.12751677852349
4.62733201187869 0.12751677852349
4.67023438832733 0.134228187919463
4.71353453478691 0.134228187919463
4.75723613918789 0.147651006711409
4.80134292365345 0.147651006711409
4.84585864481649 0.147651006711409
4.89078709413959 0.154362416107383
4.93613209823792 0.154362416107383
4.98189751920516 0.154362416107383
5.02808725494248 0.154362416107383
5.07470523949047 0.161073825503356
5.12175544336424 0.161073825503356
5.1692418738916 0.167785234899329
5.21716857555435 0.167785234899329
5.26553963033276 0.167785234899329
5.31435915805324 0.174496644295302
5.36363131673924 0.174496644295302
5.41336030296538 0.187919463087248
5.46355035221488 0.194630872483221
5.5142057392403 0.208053691275168
5.56533077842765 0.214765100671141
5.61692982416381 0.214765100671141
5.66900727120744 0.228187919463087
5.72156755506325 0.228187919463087
5.77461515235982 0.228187919463087
5.82815458123084 0.23489932885906
5.88219040169996 0.23489932885906
5.93672721606912 0.241610738255034
5.99176966931062 0.25503355704698
6.04732244946265 0.25503355704698
6.10339028802862 0.268456375838926
6.15997796038017 0.275167785234899
6.21709028616383 0.275167785234899
6.27473212971158 0.281879194630872
6.33290840045512 0.288590604026846
6.391624053344 0.295302013422819
6.45088408926769 0.295302013422819
6.51069355548146 0.302013422818792
6.57105754603627 0.302013422818792
6.63198120221267 0.302013422818792
6.69346971295866 0.308724832214765
6.75552831533164 0.308724832214765
6.81816229494448 0.308724832214765
6.88137698641567 0.308724832214765
6.9451777738237 0.315436241610738
7.00957009116562 0.322147651006711
7.07455942281988 0.322147651006711
7.1401513040134 0.322147651006711
7.20635132129305 0.335570469798658
7.27316511300146 0.342281879194631
7.34059836975721 0.342281879194631
7.40865683493956 0.342281879194631
7.47734630517759 0.342281879194631
7.54667263084389 0.342281879194631
7.61664171655289 0.342281879194631
7.68725952166373 0.355704697986577
7.75853206078783 0.355704697986577
7.83046540430118 0.36241610738255
7.90306567886135 0.369127516778524
7.97633906792927 0.375838926174497
8.05029181229598 0.38255033557047
8.12493021061405 0.389261744966443
8.20026061993413 0.389261744966443
8.27628945624635 0.395973154362416
8.35302319502678 0.402684563758389
8.43046837178897 0.416107382550336
8.50863158264058 0.422818791946309
8.58751948484517 0.436241610738255
8.66713879738923 0.436241610738255
8.74749630155442 0.442953020134228
8.82859884149515 0.442953020134228
8.91045332482152 0.442953020134228
8.99306672318762 0.449664429530201
9.07644607288536 0.456375838926175
9.16059847544371 0.463087248322148
9.24553109823357 0.476510067114094
9.33125117507825 0.48993288590604
9.41776600686952 0.48993288590604
9.50508296218951 0.496644295302013
9.59320947793824 0.496644295302013
9.68215305996708 0.503355704697987
9.771921283718 0.51006711409396
9.86252179486878 0.516778523489933
9.95396230998423 0.523489932885906
10.0462506171734 0.523489932885906
10.1393945767529 0.523489932885906
10.2334021219164 0.523489932885906
10.3282812594103 0.523489932885906
10.4240400702156 0.536912751677852
10.5206867102362 0.543624161073825
10.6182294109938 0.557046979865772
10.7166764803286 0.563758389261745
10.8160363031071 0.563758389261745
10.9163173419361 0.563758389261745
11.0175281378839 0.570469798657718
11.119677311207 0.570469798657718
11.2227735620851 0.590604026845638
11.3268256713615 0.610738255033557
11.4318425012915 0.63758389261745
11.5378329962966 0.644295302013423
11.6448061837269 0.651006711409396
11.7527711746295 0.657718120805369
11.8617371645248 0.664429530201342
11.9717134341897 0.684563758389262
12.0827093504478 0.691275167785235
12.1947343669674 0.697986577181208
12.3077980250667 0.697986577181208
12.4219099545262 0.697986577181208
12.5370798744092 0.704697986577181
12.6533175938894 0.704697986577181
12.7706330130864 0.711409395973154
12.8890361239089 0.718120805369127
13.0085370109057 0.724832214765101
13.1291458521247 0.751677852348993
13.2508729199795 0.751677852348993
13.373728582125 0.758389261744966
13.4977233023394 0.778523489932886
13.6228676414165 0.785234899328859
13.7491722580642 0.785234899328859
13.8766479098131 0.785234899328859
14.0053054539322 0.805369127516778
14.1351558483539 0.812080536912752
14.2662101526074 0.825503355704698
14.3984795287601 0.838926174496644
14.531975242369 0.845637583892617
14.6667086634397 0.859060402684564
14.8026912673951 0.859060402684564
14.9399346360526 0.859060402684564
15.0784504586105 0.859060402684564
15.2182505326439 0.865771812080537
15.359346765109 0.879194630872483
15.5017511733577 0.879194630872483
15.645475886161 0.879194630872483
15.7905331447418 0.89261744966443
15.9369353038177 0.89261744966443
16.0846948326536 0.899328859060403
16.2338243161228 0.906040268456376
16.3843364557798 0.912751677852349
16.5362440709418 0.939597315436242
16.6895600997802 0.946308724832215
16.8442976004232 0.946308724832215
17.0004697520672 0.946308724832215
17.1580898561 0.946308724832215
17.3171713372335 0.946308724832215
17.4777277446468 0.946308724832215
17.6397727531404 0.946308724832215
17.8033201643011 0.946308724832215
17.9683839076772 0.953020134228188
18.134978041965 0.953020134228188
18.3031167562061 0.953020134228188
18.4728143709963 0.953020134228188
18.6440853397049 0.953020134228188
18.8169442497056 0.953020134228188
18.9914058236193 0.953020134228188
19.1674849205681 0.953020134228188
19.3451965374405 0.953020134228188
19.5245558101686 0.953020134228188
19.705578015018 0.953020134228188
19.8882785698881 0.953020134228188
20.0726730356257 0.953020134228188
20.2587771173502 0.953020134228188
20.4466066657912 0.953020134228188
20.6361776786386 0.959731543624161
20.8275063019052 0.959731543624161
21.0206088313016 0.966442953020134
21.2155017136245 0.966442953020134
21.4122015481573 0.966442953020134
21.6107250880838 0.966442953020134
21.8110892419152 0.966442953020134
22.0133110749303 0.966442953020134
22.2174078106288 0.966442953020134
22.4233968321984 0.966442953020134
22.6312956839953 0.966442953020134
22.8411220730382 0.966442953020134
23.0528938705171 0.966442953020134
23.2666291133146 0.973154362416107
23.4823460055428 0.973154362416107
23.7000629200933 0.973154362416107
23.9197984002024 0.973154362416107
24.1415711610302 0.973154362416107
24.3654000912546 0.973154362416107
24.5913042546804 0.973154362416107
24.8193028918625 0.973154362416107
25.049415421745 0.973154362416107
25.281661443315 0.973154362416107
25.5160607372718 0.973154362416107
25.752633267712 0.973154362416107
25.9913991838293 0.973154362416107
26.2323788216312 0.973154362416107
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}}
\addplot [line width=1.5pt, darkcyan0114178, dash pattern=on 1.5pt off 2.475pt]
table {%
1 0.979865771812081
1.00927151463057 0.979865771812081
1.01862899024469 0.979865771812081
1.02807322383087 0.979865771812081
1.03760501976691 0.979865771812081
1.04722518988843 0.979865771812081
1.05693455355799 0.979865771812081
1.06673393773486 0.979865771812081
1.07662417704549 0.979865771812081
1.0866061138546 0.979865771812081
1.09668059833687 0.979865771812081
1.10684848854941 0.979865771812081
1.11711065050482 0.979865771812081
1.12746795824495 0.979865771812081
1.13792129391531 0.979865771812081
1.14847154784029 0.979865771812081
1.15911961859889 0.979865771812081
1.16986641310131 0.979865771812081
1.18071284666619 0.979865771812081
1.19165984309856 0.979865771812081
1.20270833476851 0.979865771812081
1.21385926269063 0.979865771812081
1.22511357660412 0.979865771812081
1.23647223505372 0.979865771812081
1.24793620547131 0.979865771812081
1.25950646425836 0.979865771812081
1.27118399686903 0.979865771812081
1.28296979789415 0.979865771812081
1.2948648711459 0.979865771812081
1.30687022974335 0.979865771812081
1.31898689619867 0.979865771812081
1.33121590250431 0.979865771812081
1.34355829022083 0.979865771812081
1.35601511056563 0.979865771812081
1.36858742450252 0.979865771812081
1.38127630283201 0.979865771812081
1.39408282628258 0.979865771812081
1.40700808560269 0.979865771812081
1.42005318165368 0.979865771812081
1.43321922550357 0.979865771812081
1.44650733852165 0.979865771812081
1.45991865247398 0.979865771812081
1.47345430961984 0.979865771812081
1.48711546280895 0.979865771812081
1.50090327557974 0.979865771812081
1.51481892225835 0.979865771812081
1.52886358805873 0.979865771812081
1.54303846918356 0.979865771812081
1.55734477292613 0.979865771812081
1.57178371777316 0.979865771812081
1.58635653350859 0.979865771812081
1.60106446131832 0.979865771812081
1.61590875389592 0.979865771812081
1.63089067554933 0.979865771812081
1.64601150230855 0.979865771812081
1.66127252203429 0.979865771812081
1.6766750345277 0.979865771812081
1.69222035164104 0.979865771812081
1.70790979738943 0.979865771812081
1.72374470806362 0.979865771812081
1.7397264323438 0.979865771812081
1.75585633141447 0.979865771812081
1.77213577908036 0.979865771812081
1.78856616188346 0.979865771812081
1.80514887922111 0.979865771812081
1.82188534346517 0.979865771812081
1.83877698008233 0.979865771812081
1.85582522775552 0.979865771812081
1.87303153850644 0.979865771812081
1.89039737781922 0.979865771812081
1.90792422476527 0.979865771812081
1.9256135721292 0.979865771812081
1.94346692653602 0.979865771812081
1.96148580857943 0.979865771812081
1.97967175295133 0.979865771812081
1.99802630857255 0.979865771812081
2.01655103872475 0.979865771812081
2.03524752118358 0.979865771812081
2.05411734835306 0.979865771812081
2.07316212740123 0.979865771812081
2.09238348039698 0.979865771812081
2.11178304444824 0.979865771812081
2.13136247184144 0.979865771812081
2.15112343018217 0.979865771812081
2.17106760253727 0.979865771812081
2.19119668757815 0.979865771812081
2.21151239972549 0.979865771812081
2.23201646929523 0.979865771812081
2.25271064264598 0.979865771812081
2.27359668232772 0.979865771812081
2.29467636723194 0.979865771812081
2.31595149274315 0.979865771812081
2.33742387089182 0.979865771812081
2.35909533050864 0.979865771812081
2.38096771738036 0.979865771812081
2.40304289440697 0.979865771812081
2.42532274176035 0.979865771812081
2.44780915704444 0.979865771812081
2.47050405545683 0.979865771812081
2.49340936995188 0.979865771812081
2.51652705140539 0.979865771812081
2.53985906878073 0.979865771812081
2.56340740929652 0.979865771812081
2.58717407859592 0.979865771812081
2.61116110091746 0.979865771812081
2.63537051926739 0.979865771812081
2.65980439559376 0.979865771812081
2.68446481096196 0.979865771812081
2.70935386573205 0.979865771812081
2.73447367973758 0.979865771812081
2.75982639246618 0.979865771812081
2.78541416324177 0.979865771812081
2.81123917140846 0.979865771812081
2.83730361651621 0.979865771812081
2.86360971850812 0.979865771812081
2.89015971790951 0.979865771812081
2.9169558760188 0.979865771812081
2.94400047510003 0.979865771812081
2.97129581857733 0.979865771812081
2.99884423123103 0.979865771812081
3.02664805939569 0.979865771812081
3.05470967115997 0.979865771812081
3.08303145656828 0.979865771812081
3.11161582782436 0.979865771812081
3.14046521949675 0.979865771812081
3.16958208872612 0.979865771812081
3.19896891543454 0.979865771812081
3.22862820253673 0.979865771812081
3.25856247615323 0.979865771812081
3.28877428582551 0.979865771812081
3.31926620473319 0.979865771812081
3.35004082991313 0.979865771812081
3.38110078248068 0.979865771812081
3.41244870785289 0.979865771812081
3.44408727597382 0.979865771812081
3.47601918154198 0.979865771812081
3.50824714423979 0.979865771812081
3.54077390896527 0.979865771812081
3.57360224606579 0.979865771812081
3.60673495157403 0.979865771812081
3.64017484744614 0.979865771812081
3.67392478180207 0.979865771812081
3.70798762916817 0.979865771812081
3.74236629072198 0.979865771812081
3.77706369453937 0.979865771812081
3.81208279584389 0.979865771812081
3.8474265772585 0.979865771812081
3.88309804905961 0.979865771812081
3.9191002494334 0.979865771812081
3.9554362447347 0.979865771812081
3.99210912974805 0.979865771812081
4.02912202795135 0.979865771812081
4.06647809178186 0.979865771812081
4.10418050290471 0.979865771812081
4.1422324724839 0.979865771812081
4.18063724145576 0.979865771812081
4.21939808080503 0.979865771812081
4.25851829184341 0.979865771812081
4.2980012064908 0.979865771812081
4.33785018755899 0.979865771812081
4.37806862903817 0.979865771812081
4.41865995638594 0.979865771812081
4.45962762681909 0.979865771812081
4.50097512960805 0.979865771812081
4.54270598637405 0.979865771812081
4.5848237513891 0.979865771812081
4.62733201187869 0.979865771812081
4.67023438832733 0.979865771812081
4.71353453478691 0.979865771812081
4.75723613918789 0.979865771812081
4.80134292365345 0.979865771812081
4.84585864481649 0.979865771812081
4.89078709413959 0.979865771812081
4.93613209823792 0.979865771812081
4.98189751920516 0.979865771812081
5.02808725494248 0.979865771812081
5.07470523949047 0.979865771812081
5.12175544336424 0.979865771812081
5.1692418738916 0.979865771812081
5.21716857555435 0.979865771812081
5.26553963033276 0.979865771812081
5.31435915805324 0.979865771812081
5.36363131673924 0.979865771812081
5.41336030296538 0.979865771812081
5.46355035221488 0.979865771812081
5.5142057392403 0.979865771812081
5.56533077842765 0.979865771812081
5.61692982416381 0.979865771812081
5.66900727120744 0.979865771812081
5.72156755506325 0.979865771812081
5.77461515235982 0.979865771812081
5.82815458123084 0.979865771812081
5.88219040169996 0.979865771812081
5.93672721606912 0.979865771812081
5.99176966931062 0.979865771812081
6.04732244946265 0.979865771812081
6.10339028802862 0.979865771812081
6.15997796038017 0.979865771812081
6.21709028616383 0.979865771812081
6.27473212971158 0.979865771812081
6.33290840045512 0.979865771812081
6.391624053344 0.979865771812081
6.45088408926769 0.979865771812081
6.51069355548146 0.979865771812081
6.57105754603627 0.979865771812081
6.63198120221267 0.979865771812081
6.69346971295866 0.979865771812081
6.75552831533164 0.979865771812081
6.81816229494448 0.979865771812081
6.88137698641567 0.979865771812081
6.9451777738237 0.979865771812081
7.00957009116562 0.979865771812081
7.07455942281988 0.979865771812081
7.1401513040134 0.979865771812081
7.20635132129305 0.979865771812081
7.27316511300146 0.979865771812081
7.34059836975721 0.979865771812081
7.40865683493956 0.979865771812081
7.47734630517759 0.979865771812081
7.54667263084389 0.979865771812081
7.61664171655289 0.979865771812081
7.68725952166373 0.979865771812081
7.75853206078783 0.979865771812081
7.83046540430118 0.979865771812081
7.90306567886135 0.979865771812081
7.97633906792927 0.979865771812081
8.05029181229598 0.979865771812081
8.12493021061405 0.979865771812081
8.20026061993413 0.979865771812081
8.27628945624635 0.979865771812081
8.35302319502678 0.979865771812081
8.43046837178897 0.979865771812081
8.50863158264058 0.979865771812081
8.58751948484517 0.979865771812081
8.66713879738923 0.979865771812081
8.74749630155442 0.979865771812081
8.82859884149515 0.979865771812081
8.91045332482152 0.979865771812081
8.99306672318762 0.979865771812081
9.07644607288536 0.979865771812081
9.16059847544371 0.979865771812081
9.24553109823357 0.979865771812081
9.33125117507825 0.979865771812081
9.41776600686952 0.979865771812081
9.50508296218951 0.979865771812081
9.59320947793824 0.979865771812081
9.68215305996708 0.979865771812081
9.771921283718 0.979865771812081
9.86252179486878 0.979865771812081
9.95396230998423 0.979865771812081
10.0462506171734 0.979865771812081
10.1393945767529 0.979865771812081
10.2334021219164 0.979865771812081
10.3282812594103 0.979865771812081
10.4240400702156 0.979865771812081
10.5206867102362 0.979865771812081
10.6182294109938 0.979865771812081
10.7166764803286 0.979865771812081
10.8160363031071 0.979865771812081
10.9163173419361 0.979865771812081
11.0175281378839 0.979865771812081
11.119677311207 0.979865771812081
11.2227735620851 0.979865771812081
11.3268256713615 0.979865771812081
11.4318425012915 0.979865771812081
11.5378329962966 0.979865771812081
11.6448061837269 0.979865771812081
11.7527711746295 0.979865771812081
11.8617371645248 0.979865771812081
11.9717134341897 0.979865771812081
12.0827093504478 0.979865771812081
12.1947343669674 0.979865771812081
12.3077980250667 0.979865771812081
12.4219099545262 0.979865771812081
12.5370798744092 0.979865771812081
12.6533175938894 0.979865771812081
12.7706330130864 0.979865771812081
12.8890361239089 0.979865771812081
13.0085370109057 0.979865771812081
13.1291458521247 0.979865771812081
13.2508729199795 0.979865771812081
13.373728582125 0.979865771812081
13.4977233023394 0.979865771812081
13.6228676414165 0.979865771812081
13.7491722580642 0.979865771812081
13.8766479098131 0.979865771812081
14.0053054539322 0.979865771812081
14.1351558483539 0.979865771812081
14.2662101526074 0.979865771812081
14.3984795287601 0.979865771812081
14.531975242369 0.979865771812081
14.6667086634397 0.979865771812081
14.8026912673951 0.979865771812081
14.9399346360526 0.979865771812081
15.0784504586105 0.979865771812081
15.2182505326439 0.979865771812081
15.359346765109 0.979865771812081
15.5017511733577 0.979865771812081
15.645475886161 0.979865771812081
15.7905331447418 0.979865771812081
15.9369353038177 0.979865771812081
16.0846948326536 0.979865771812081
16.2338243161228 0.979865771812081
16.3843364557798 0.979865771812081
16.5362440709418 0.979865771812081
16.6895600997802 0.979865771812081
16.8442976004232 0.979865771812081
17.0004697520672 0.979865771812081
17.1580898561 0.979865771812081
17.3171713372335 0.979865771812081
17.4777277446468 0.979865771812081
17.6397727531404 0.979865771812081
17.8033201643011 0.979865771812081
17.9683839076772 0.979865771812081
18.134978041965 0.979865771812081
18.3031167562061 0.979865771812081
18.4728143709963 0.979865771812081
18.6440853397049 0.979865771812081
18.8169442497056 0.979865771812081
18.9914058236193 0.979865771812081
19.1674849205681 0.979865771812081
19.3451965374405 0.979865771812081
19.5245558101686 0.979865771812081
19.705578015018 0.979865771812081
19.8882785698881 0.979865771812081
20.0726730356257 0.979865771812081
20.2587771173502 0.979865771812081
20.4466066657912 0.979865771812081
20.6361776786386 0.979865771812081
20.8275063019052 0.979865771812081
21.0206088313016 0.979865771812081
21.2155017136245 0.979865771812081
21.4122015481573 0.979865771812081
21.6107250880838 0.979865771812081
21.8110892419152 0.979865771812081
22.0133110749303 0.979865771812081
22.2174078106288 0.979865771812081
22.4233968321984 0.979865771812081
22.6312956839953 0.979865771812081
22.8411220730382 0.979865771812081
23.0528938705171 0.979865771812081
23.2666291133146 0.979865771812081
23.4823460055428 0.979865771812081
23.7000629200933 0.979865771812081
23.9197984002024 0.979865771812081
24.1415711610302 0.979865771812081
24.3654000912546 0.979865771812081
24.5913042546804 0.979865771812081
24.8193028918625 0.979865771812081
25.049415421745 0.979865771812081
25.281661443315 0.979865771812081
25.5160607372718 0.979865771812081
25.752633267712 0.979865771812081
25.9913991838293 0.979865771812081
26.2323788216312 0.979865771812081
26.4755927056707 0.979865771812081
26.7210615507943 0.979865771812081
26.9688062639069 0.979865771812081
27.2188479457518 0.979865771812081
27.4712078927081 0.979865771812081
27.7259075986048 0.979865771812081
27.9829687565512 0.979865771812081
28.2424132607843 0.979865771812081
28.5042632085343 0.979865771812081
28.7685409019059 0.979865771812081
29.0352688497781 0.979865771812081
29.3044697697214 0.979865771812081
29.5761665899325 0.979865771812081
29.8503824511873 0.979865771812081
30.1271407088116 0.979865771812081
30.4064649346707 0.979865771812081
30.6883789191764 0.979865771812081
30.9729066733141 0.979865771812081
31.260072430687 0.979865771812081
31.5499006495809 0.979865771812081
31.8424160150465 0.979865771812081
32.1376434410028 0.979865771812081
32.4356080723581 0.979865771812081
32.7363352871525 0.979865771812081
33.0398506987186 0.979865771812081
33.3461801578636 0.979865771812081
33.6553497550709 0.979865771812081
33.9673858227221 0.979865771812081
34.2823149373397 0.979865771812081
34.6001639218511 0.979865771812081
34.9209598478727 0.979865771812081
35.2447300380158 0.979865771812081
35.5715020682138 0.979865771812081
35.9013037700707 0.979865771812081
36.2341632332315 0.979865771812081
36.5701088077749 0.979865771812081
36.9091691066278 0.979865771812081
37.2513730080021 0.979865771812081
37.5967496578547 0.979865771812081
37.9453284723694 0.979865771812081
38.2971391404628 0.979865771812081
38.6522116263126 0.979865771812081
39.0105761719099 0.979865771812081
39.3722632996348 0.979865771812081
39.7373038148561 0.979865771812081
40.105728808555 0.979865771812081
40.4775696599732 0.979865771812081
40.8528580392856 0.979865771812081
41.2316259102975 0.979865771812081
41.6139055331671 0.979865771812081
41.999729467153 0.979865771812081
42.3891305733878 0.979865771812081
42.7821420176762 0.979865771812081
43.1787972733202 0.979865771812081
43.5791301239703 0.979865771812081
43.9831746665022 0.979865771812081
44.3909653139217 0.979865771812081
44.8025367982949 0.979865771812081
45.217924173707 0.979865771812081
45.6371628192476 0.979865771812081
46.060288442024 0.979865771812081
46.4873370802026 0.979865771812081
46.918345106078 0.979865771812081
47.3533492291712 0.979865771812081
47.792386499356 0.979865771812081
48.2354943100147 0.979865771812081
48.6827104012228 0.979865771812081
49.1340728629636 0.979865771812081
49.5896201383721 0.979865771812081
50.0493910270095 0.979865771812081
50.5134246881676 0.979865771812081
50.9817606442042 0.979865771812081
51.4544387839093 0.979865771812081
51.9314993659021 0.979865771812081
52.4129830220606 0.979865771812081
52.8989307609815 0.979865771812081
53.3893839714735 0.979865771812081
53.8843844260822 0.979865771812081
54.383974284648 0.979865771812081
54.8881960978967 0.979865771812081
55.397092811064 0.979865771812081
55.9107077675529 0.979865771812081
56.4290847126254 0.979865771812081
56.9522677971282 0.979865771812081
57.4803015812535 0.979865771812081
58.0132310383338 0.979865771812081
58.5511015586724 0.979865771812081
59.0939589534097 0.979865771812081
59.6418494584246 0.979865771812081
60.1948197382727 0.979865771812081
60.7529168901607 0.979865771812081
61.3161884479577 0.979865771812081
61.8846823862438 0.979865771812081
62.4584471243961 0.979865771812081
63.0375315307127 0.979865771812081
63.6219849265749 0.979865771812081
64.2118570906476 0.979865771812081
64.8071982631197 0.979865771812081
65.4080591499825 0.979865771812081
66.0144909273489 0.979865771812081
66.6265452458115 0.979865771812081
67.2442742348425 0.979865771812081
67.8677305072329 0.979865771812081
68.4969671635744 0.979865771812081
69.1320377967813 0.979865771812081
69.7729964966553 0.979865771812081
70.4198978544929 0.979865771812081
71.0727969677341 0.979865771812081
71.7317494446561 0.979865771812081
72.3968114091087 0.979865771812081
73.068039505295 0.979865771812081
73.7454909025955 0.979865771812081
74.4292233004376 0.979865771812081
75.1192949332096 0.979865771812081
75.8157645752211 0.979865771812081
76.5186915457082 0.979865771812081
77.2281357138864 0.979865771812081
77.9441575040495 0.979865771812081
78.6668179007158 0.979865771812081
79.3961784538228 0.979865771812081
80.1323012839689 0.979865771812081
80.8752490877045 0.979865771812081
81.6250851428723 0.979865771812081
82.3818733139961 0.979865771812081
83.1456780577206 0.979865771812081
83.9165644283016 0.979865771812081
84.6945980831458 0.979865771812081
85.4798452884041 0.979865771812081
86.2723729246145 0.979865771812081
87.0722484923992 0.979865771812081
87.8795401182132 0.979865771812081
88.6943165601471 0.979865771812081
89.516647213783 0.979865771812081
90.3466021181053 0.979865771812081
91.1842519614657 0.979865771812081
92.0296680876041 0.979865771812081
92.8829225017249 0.979865771812081
93.7440878766299 0.979865771812081
94.6132375589076 0.979865771812081
95.4904455751808 0.979865771812081
96.3757866384108 0.979865771812081
97.2693361542617 0.979865771812081
98.1711702275219 0.979865771812081
99.0813656685867 0.979865771812081
100 0.979865771812081
};
\addlegendentry{\texttt{SLE-U}}
\end{axis}

\end{tikzpicture}%


==> data/final/performance_profiles/solve_time_scaled/factor.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{silver200}{RGB}{200,200,200}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=7.3cm,
x grid style={gray,opacity=0.3},
xlabel={Performance ratio $\tau$},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={gray,opacity=0.3},
ylabel={Fraction of instances $P(r \leq \tau)$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [line width=1.5pt, orange2301590, dash pattern=on 5.55pt off 2.4pt]
table {%
1 0
1.00927151463057 0
1.01862899024469 0
1.02807322383087 0
1.03760501976691 0
1.04722518988843 0
1.05693455355799 0
1.06673393773486 0
1.07662417704549 0
1.0866061138546 0
1.09668059833687 0
1.10684848854941 0
1.11711065050482 0
1.12746795824495 0
1.13792129391531 0
1.14847154784029 0
1.15911961859889 0
1.16986641310131 0
1.18071284666619 0
1.19165984309856 0
1.20270833476851 0
1.21385926269063 0
1.22511357660412 0
1.23647223505372 0
1.24793620547131 0
1.25950646425836 0
1.27118399686903 0
1.28296979789415 0
1.2948648711459 0
1.30687022974335 0
1.31898689619867 0
1.33121590250431 0
1.34355829022083 0
1.35601511056563 0
1.36858742450252 0
1.38127630283201 0
1.39408282628258 0
1.40700808560269 0
1.42005318165368 0
1.43321922550357 0
1.44650733852165 0
1.45991865247398 0
1.47345430961984 0
1.48711546280895 0
1.50090327557974 0
1.51481892225835 0
1.52886358805873 0
1.54303846918356 0
1.55734477292613 0
1.57178371777316 0
1.58635653350859 0
1.60106446131832 0
1.61590875389592 0
1.63089067554933 0
1.64601150230855 0
1.66127252203429 0
1.6766750345277 0
1.69222035164104 0
1.70790979738943 0
1.72374470806362 0
1.7397264323438 0
1.75585633141447 0
1.77213577908036 0
1.78856616188346 0
1.80514887922111 0
1.82188534346517 0
1.83877698008233 0
1.85582522775552 0
1.87303153850644 0
1.89039737781922 0
1.90792422476527 0
1.9256135721292 0
1.94346692653602 0
1.96148580857943 0
1.97967175295133 0
1.99802630857255 0
2.01655103872475 0
2.03524752118358 0
2.05411734835306 0
2.07316212740123 0
2.09238348039698 0
2.11178304444824 0
2.13136247184144 0
2.15112343018217 0
2.17106760253727 0
2.19119668757815 0
2.21151239972549 0
2.23201646929523 0.00671140939597315
2.25271064264598 0.00671140939597315
2.27359668232772 0.00671140939597315
2.29467636723194 0.00671140939597315
2.31595149274315 0.00671140939597315
2.33742387089182 0.00671140939597315
2.35909533050864 0.0134228187919463
2.38096771738036 0.0134228187919463
2.40304289440697 0.0134228187919463
2.42532274176035 0.0134228187919463
2.44780915704444 0.0134228187919463
2.47050405545683 0.0134228187919463
2.49340936995188 0.0134228187919463
2.51652705140539 0.0134228187919463
2.53985906878073 0.0134228187919463
2.56340740929652 0.0134228187919463
2.58717407859592 0.0201342281879195
2.61116110091746 0.0201342281879195
2.63537051926739 0.0201342281879195
2.65980439559376 0.0201342281879195
2.68446481096196 0.0201342281879195
2.70935386573205 0.0201342281879195
2.73447367973758 0.0201342281879195
2.75982639246618 0.0201342281879195
2.78541416324177 0.0201342281879195
2.81123917140846 0.0201342281879195
2.83730361651621 0.0201342281879195
2.86360971850812 0.0201342281879195
2.89015971790951 0.0201342281879195
2.9169558760188 0.0201342281879195
2.94400047510003 0.0201342281879195
2.97129581857733 0.0201342281879195
2.99884423123103 0.0201342281879195
3.02664805939569 0.0201342281879195
3.05470967115997 0.0201342281879195
3.08303145656828 0.0201342281879195
3.11161582782436 0.0201342281879195
3.14046521949675 0.0201342281879195
3.16958208872612 0.0201342281879195
3.19896891543454 0.0201342281879195
3.22862820253673 0.0201342281879195
3.25856247615323 0.0201342281879195
3.28877428582551 0.0201342281879195
3.31926620473319 0.0201342281879195
3.35004082991313 0.0268456375838926
3.38110078248068 0.0268456375838926
3.41244870785289 0.0335570469798658
3.44408727597382 0.0335570469798658
3.47601918154198 0.0335570469798658
3.50824714423979 0.0335570469798658
3.54077390896527 0.0335570469798658
3.57360224606579 0.0335570469798658
3.60673495157403 0.0335570469798658
3.64017484744614 0.0335570469798658
3.67392478180207 0.0335570469798658
3.70798762916817 0.0335570469798658
3.74236629072198 0.0335570469798658
3.77706369453937 0.0335570469798658
3.81208279584389 0.0335570469798658
3.8474265772585 0.0335570469798658
3.88309804905961 0.0335570469798658
3.9191002494334 0.0335570469798658
3.9554362447347 0.0335570469798658
3.99210912974805 0.0335570469798658
4.02912202795135 0.0335570469798658
4.06647809178186 0.0335570469798658
4.10418050290471 0.0335570469798658
4.1422324724839 0.0335570469798658
4.18063724145576 0.0335570469798658
4.21939808080503 0.0335570469798658
4.25851829184341 0.0335570469798658
4.2980012064908 0.0335570469798658
4.33785018755899 0.0335570469798658
4.37806862903817 0.0335570469798658
4.41865995638594 0.0335570469798658
4.45962762681909 0.0335570469798658
4.50097512960805 0.0335570469798658
4.54270598637405 0.0335570469798658
4.5848237513891 0.0335570469798658
4.62733201187869 0.0335570469798658
4.67023438832733 0.0402684563758389
4.71353453478691 0.0402684563758389
4.75723613918789 0.0402684563758389
4.80134292365345 0.0402684563758389
4.84585864481649 0.0402684563758389
4.89078709413959 0.0402684563758389
4.93613209823792 0.0402684563758389
4.98189751920516 0.0402684563758389
5.02808725494248 0.0402684563758389
5.07470523949047 0.0402684563758389
5.12175544336424 0.0402684563758389
5.1692418738916 0.0469798657718121
5.21716857555435 0.0469798657718121
5.26553963033276 0.0469798657718121
5.31435915805324 0.0536912751677852
5.36363131673924 0.0536912751677852
5.41336030296538 0.0536912751677852
5.46355035221488 0.0604026845637584
5.5142057392403 0.0671140939597315
5.56533077842765 0.0671140939597315
5.61692982416381 0.0671140939597315
5.66900727120744 0.0738255033557047
5.72156755506325 0.0738255033557047
5.77461515235982 0.0738255033557047
5.82815458123084 0.0805369127516778
5.88219040169996 0.0805369127516778
5.93672721606912 0.0805369127516778
5.99176966931062 0.087248322147651
6.04732244946265 0.087248322147651
6.10339028802862 0.0939597315436242
6.15997796038017 0.0939597315436242
6.21709028616383 0.0939597315436242
6.27473212971158 0.0939597315436242
6.33290840045512 0.100671140939597
6.391624053344 0.100671140939597
6.45088408926769 0.100671140939597
6.51069355548146 0.100671140939597
6.57105754603627 0.100671140939597
6.63198120221267 0.100671140939597
6.69346971295866 0.10738255033557
6.75552831533164 0.10738255033557
6.81816229494448 0.10738255033557
6.88137698641567 0.10738255033557
6.9451777738237 0.114093959731544
7.00957009116562 0.114093959731544
7.07455942281988 0.114093959731544
7.1401513040134 0.114093959731544
7.20635132129305 0.120805369127517
7.27316511300146 0.120805369127517
7.34059836975721 0.12751677852349
7.40865683493956 0.12751677852349
7.47734630517759 0.12751677852349
7.54667263084389 0.134228187919463
7.61664171655289 0.134228187919463
7.68725952166373 0.134228187919463
7.75853206078783 0.140939597315436
7.83046540430118 0.147651006711409
7.90306567886135 0.147651006711409
7.97633906792927 0.161073825503356
8.05029181229598 0.161073825503356
8.12493021061405 0.167785234899329
8.20026061993413 0.167785234899329
8.27628945624635 0.174496644295302
8.35302319502678 0.174496644295302
8.43046837178897 0.187919463087248
8.50863158264058 0.187919463087248
8.58751948484517 0.194630872483221
8.66713879738923 0.194630872483221
8.74749630155442 0.208053691275168
8.82859884149515 0.214765100671141
8.91045332482152 0.214765100671141
8.99306672318762 0.221476510067114
9.07644607288536 0.228187919463087
9.16059847544371 0.228187919463087
9.24553109823357 0.23489932885906
9.33125117507825 0.248322147651007
9.41776600686952 0.248322147651007
9.50508296218951 0.25503355704698
9.59320947793824 0.25503355704698
9.68215305996708 0.25503355704698
9.771921283718 0.261744966442953
9.86252179486878 0.261744966442953
9.95396230998423 0.268456375838926
10.0462506171734 0.275167785234899
10.1393945767529 0.275167785234899
10.2334021219164 0.275167785234899
10.3282812594103 0.281879194630872
10.4240400702156 0.295302013422819
10.5206867102362 0.295302013422819
10.6182294109938 0.308724832214765
10.7166764803286 0.315436241610738
10.8160363031071 0.322147651006711
10.9163173419361 0.335570469798658
11.0175281378839 0.348993288590604
11.119677311207 0.348993288590604
11.2227735620851 0.36241610738255
11.3268256713615 0.375838926174497
11.4318425012915 0.38255033557047
11.5378329962966 0.389261744966443
11.6448061837269 0.389261744966443
11.7527711746295 0.389261744966443
11.8617371645248 0.395973154362416
11.9717134341897 0.402684563758389
12.0827093504478 0.409395973154362
12.1947343669674 0.409395973154362
12.3077980250667 0.416107382550336
12.4219099545262 0.416107382550336
12.5370798744092 0.422818791946309
12.6533175938894 0.422818791946309
12.7706330130864 0.436241610738255
12.8890361239089 0.442953020134228
13.0085370109057 0.456375838926175
13.1291458521247 0.476510067114094
13.2508729199795 0.476510067114094
13.373728582125 0.48993288590604
13.4977233023394 0.51006711409396
13.6228676414165 0.523489932885906
13.7491722580642 0.523489932885906
13.8766479098131 0.530201342281879
14.0053054539322 0.543624161073825
14.1351558483539 0.550335570469799
14.2662101526074 0.557046979865772
14.3984795287601 0.577181208053691
14.531975242369 0.583892617449664
14.6667086634397 0.597315436241611
14.8026912673951 0.604026845637584
14.9399346360526 0.604026845637584
15.0784504586105 0.604026845637584
15.2182505326439 0.610738255033557
15.359346765109 0.630872483221476
15.5017511733577 0.630872483221476
15.645475886161 0.644295302013423
15.7905331447418 0.657718120805369
15.9369353038177 0.664429530201342
16.0846948326536 0.671140939597315
16.2338243161228 0.677852348993289
16.3843364557798 0.677852348993289
16.5362440709418 0.691275167785235
16.6895600997802 0.697986577181208
16.8442976004232 0.697986577181208
17.0004697520672 0.697986577181208
17.1580898561 0.704697986577181
17.3171713372335 0.704697986577181
17.4777277446468 0.711409395973154
17.6397727531404 0.731543624161074
17.8033201643011 0.738255033557047
17.9683839076772 0.758389261744966
18.134978041965 0.771812080536913
18.3031167562061 0.778523489932886
18.4728143709963 0.778523489932886
18.6440853397049 0.785234899328859
18.8169442497056 0.791946308724832
18.9914058236193 0.791946308724832
19.1674849205681 0.798657718120805
19.3451965374405 0.798657718120805
19.5245558101686 0.798657718120805
19.705578015018 0.798657718120805
19.8882785698881 0.798657718120805
20.0726730356257 0.818791946308725
20.2587771173502 0.838926174496644
20.4466066657912 0.845637583892617
20.6361776786386 0.859060402684564
20.8275063019052 0.859060402684564
21.0206088313016 0.87248322147651
21.2155017136245 0.885906040268456
21.4122015481573 0.885906040268456
21.6107250880838 0.89261744966443
21.8110892419152 0.899328859060403
22.0133110749303 0.912751677852349
22.2174078106288 0.912751677852349
22.4233968321984 0.912751677852349
22.6312956839953 0.919463087248322
22.8411220730382 0.919463087248322
23.0528938705171 0.919463087248322
23.2666291133146 0.926174496644295
23.4823460055428 0.926174496644295
23.7000629200933 0.932885906040268
23.9197984002024 0.932885906040268
24.1415711610302 0.932885906040268
24.3654000912546 0.932885906040268
24.5913042546804 0.939597315436242
24.8193028918625 0.959731543624161
25.049415421745 0.959731543624161
25.281661443315 0.959731543624161
25.5160607372718 0.959731543624161
25.752633267712 0.959731543624161
25.9913991838293 0.959731543624161
26.2323788216312 0.966442953020134
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}}
\addplot [line width=1.5pt, darkcyan0114178, dash pattern=on 1.5pt off 2.475pt]
table {%
1 0.503355704697987
1.00927151463057 0.516778523489933
1.01862899024469 0.530201342281879
1.02807322383087 0.536912751677852
1.03760501976691 0.536912751677852
1.04722518988843 0.536912751677852
1.05693455355799 0.550335570469799
1.06673393773486 0.557046979865772
1.07662417704549 0.557046979865772
1.0866061138546 0.563758389261745
1.09668059833687 0.563758389261745
1.10684848854941 0.570469798657718
1.11711065050482 0.570469798657718
1.12746795824495 0.577181208053691
1.13792129391531 0.583892617449664
1.14847154784029 0.583892617449664
1.15911961859889 0.583892617449664
1.16986641310131 0.583892617449664
1.18071284666619 0.590604026845638
1.19165984309856 0.597315436241611
1.20270833476851 0.597315436241611
1.21385926269063 0.597315436241611
1.22511357660412 0.597315436241611
1.23647223505372 0.597315436241611
1.24793620547131 0.597315436241611
1.25950646425836 0.597315436241611
1.27118399686903 0.597315436241611
1.28296979789415 0.604026845637584
1.2948648711459 0.604026845637584
1.30687022974335 0.61744966442953
1.31898689619867 0.61744966442953
1.33121590250431 0.61744966442953
1.34355829022083 0.624161073825503
1.35601511056563 0.624161073825503
1.36858742450252 0.630872483221476
1.38127630283201 0.63758389261745
1.39408282628258 0.63758389261745
1.40700808560269 0.63758389261745
1.42005318165368 0.63758389261745
1.43321922550357 0.644295302013423
1.44650733852165 0.651006711409396
1.45991865247398 0.657718120805369
1.47345430961984 0.664429530201342
1.48711546280895 0.664429530201342
1.50090327557974 0.664429530201342
1.51481892225835 0.671140939597315
1.52886358805873 0.671140939597315
1.54303846918356 0.677852348993289
1.55734477292613 0.691275167785235
1.57178371777316 0.697986577181208
1.58635653350859 0.697986577181208
1.60106446131832 0.697986577181208
1.61590875389592 0.704697986577181
1.63089067554933 0.704697986577181
1.64601150230855 0.704697986577181
1.66127252203429 0.711409395973154
1.6766750345277 0.711409395973154
1.69222035164104 0.718120805369127
1.70790979738943 0.718120805369127
1.72374470806362 0.718120805369127
1.7397264323438 0.724832214765101
1.75585633141447 0.731543624161074
1.77213577908036 0.738255033557047
1.78856616188346 0.74496644295302
1.80514887922111 0.74496644295302
1.82188534346517 0.751677852348993
1.83877698008233 0.751677852348993
1.85582522775552 0.758389261744966
1.87303153850644 0.76510067114094
1.89039737781922 0.76510067114094
1.90792422476527 0.76510067114094
1.9256135721292 0.76510067114094
1.94346692653602 0.785234899328859
1.96148580857943 0.791946308724832
1.97967175295133 0.798657718120805
1.99802630857255 0.798657718120805
2.01655103872475 0.798657718120805
2.03524752118358 0.798657718120805
2.05411734835306 0.805369127516778
2.07316212740123 0.805369127516778
2.09238348039698 0.812080536912752
2.11178304444824 0.818791946308725
2.13136247184144 0.818791946308725
2.15112343018217 0.818791946308725
2.17106760253727 0.818791946308725
2.19119668757815 0.818791946308725
2.21151239972549 0.825503355704698
2.23201646929523 0.838926174496644
2.25271064264598 0.838926174496644
2.27359668232772 0.838926174496644
2.29467636723194 0.838926174496644
2.31595149274315 0.838926174496644
2.33742387089182 0.838926174496644
2.35909533050864 0.838926174496644
2.38096771738036 0.838926174496644
2.40304289440697 0.838926174496644
2.42532274176035 0.845637583892617
2.44780915704444 0.852348993288591
2.47050405545683 0.852348993288591
2.49340936995188 0.852348993288591
2.51652705140539 0.852348993288591
2.53985906878073 0.852348993288591
2.56340740929652 0.852348993288591
2.58717407859592 0.859060402684564
2.61116110091746 0.865771812080537
2.63537051926739 0.865771812080537
2.65980439559376 0.87248322147651
2.68446481096196 0.87248322147651
2.70935386573205 0.87248322147651
2.73447367973758 0.87248322147651
2.75982639246618 0.87248322147651
2.78541416324177 0.87248322147651
2.81123917140846 0.87248322147651
2.83730361651621 0.879194630872483
2.86360971850812 0.879194630872483
2.89015971790951 0.879194630872483
2.9169558760188 0.879194630872483
2.94400047510003 0.879194630872483
2.97129581857733 0.879194630872483
2.99884423123103 0.879194630872483
3.02664805939569 0.879194630872483
3.05470967115997 0.879194630872483
3.08303145656828 0.879194630872483
3.11161582782436 0.879194630872483
3.14046521949675 0.879194630872483
3.16958208872612 0.885906040268456
3.19896891543454 0.885906040268456
3.22862820253673 0.885906040268456
3.25856247615323 0.885906040268456
3.28877428582551 0.885906040268456
3.31926620473319 0.885906040268456
3.35004082991313 0.885906040268456
3.38110078248068 0.885906040268456
3.41244870785289 0.885906040268456
3.44408727597382 0.885906040268456
3.47601918154198 0.885906040268456
3.50824714423979 0.885906040268456
3.54077390896527 0.885906040268456
3.57360224606579 0.885906040268456
3.60673495157403 0.885906040268456
3.64017484744614 0.885906040268456
3.67392478180207 0.885906040268456
3.70798762916817 0.885906040268456
3.74236629072198 0.89261744966443
3.77706369453937 0.89261744966443
3.81208279584389 0.899328859060403
3.8474265772585 0.899328859060403
3.88309804905961 0.899328859060403
3.9191002494334 0.899328859060403
3.9554362447347 0.899328859060403
3.99210912974805 0.899328859060403
4.02912202795135 0.912751677852349
4.06647809178186 0.912751677852349
4.10418050290471 0.912751677852349
4.1422324724839 0.912751677852349
4.18063724145576 0.912751677852349
4.21939808080503 0.912751677852349
4.25851829184341 0.912751677852349
4.2980012064908 0.912751677852349
4.33785018755899 0.912751677852349
4.37806862903817 0.912751677852349
4.41865995638594 0.919463087248322
4.45962762681909 0.926174496644295
4.50097512960805 0.926174496644295
4.54270598637405 0.926174496644295
4.5848237513891 0.926174496644295
4.62733201187869 0.926174496644295
4.67023438832733 0.926174496644295
4.71353453478691 0.926174496644295
4.75723613918789 0.926174496644295
4.80134292365345 0.926174496644295
4.84585864481649 0.932885906040268
4.89078709413959 0.939597315436242
4.93613209823792 0.939597315436242
4.98189751920516 0.946308724832215
5.02808725494248 0.946308724832215
5.07470523949047 0.946308724832215
5.12175544336424 0.946308724832215
5.1692418738916 0.946308724832215
5.21716857555435 0.946308724832215
5.26553963033276 0.959731543624161
5.31435915805324 0.959731543624161
5.36363131673924 0.959731543624161
5.41336030296538 0.959731543624161
5.46355035221488 0.959731543624161
5.5142057392403 0.959731543624161
5.56533077842765 0.959731543624161
5.61692982416381 0.959731543624161
5.66900727120744 0.959731543624161
5.72156755506325 0.966442953020134
5.77461515235982 0.966442953020134
5.82815458123084 0.966442953020134
5.88219040169996 0.966442953020134
5.93672721606912 0.966442953020134
5.99176966931062 0.966442953020134
6.04732244946265 0.966442953020134
6.10339028802862 0.966442953020134
6.15997796038017 0.966442953020134
6.21709028616383 0.966442953020134
6.27473212971158 0.966442953020134
6.33290840045512 0.966442953020134
6.391624053344 0.973154362416107
6.45088408926769 0.973154362416107
6.51069355548146 0.973154362416107
6.57105754603627 0.973154362416107
6.63198120221267 0.973154362416107
6.69346971295866 0.973154362416107
6.75552831533164 0.973154362416107
6.81816229494448 0.973154362416107
6.88137698641567 0.973154362416107
6.9451777738237 0.973154362416107
7.00957009116562 0.973154362416107
7.07455942281988 0.973154362416107
7.1401513040134 0.973154362416107
7.20635132129305 0.973154362416107
7.27316511300146 0.973154362416107
7.34059836975721 0.973154362416107
7.40865683493956 0.973154362416107
7.47734630517759 0.973154362416107
7.54667263084389 0.973154362416107
7.61664171655289 0.973154362416107
7.68725952166373 0.973154362416107
7.75853206078783 0.973154362416107
7.83046540430118 0.973154362416107
7.90306567886135 0.973154362416107
7.97633906792927 0.973154362416107
8.05029181229598 0.973154362416107
8.12493021061405 0.973154362416107
8.20026061993413 0.973154362416107
8.27628945624635 0.973154362416107
8.35302319502678 0.979865771812081
8.43046837178897 0.979865771812081
8.50863158264058 0.979865771812081
8.58751948484517 0.979865771812081
8.66713879738923 0.979865771812081
8.74749630155442 0.979865771812081
8.82859884149515 0.979865771812081
8.91045332482152 0.979865771812081
8.99306672318762 0.979865771812081
9.07644607288536 0.979865771812081
9.16059847544371 0.979865771812081
9.24553109823357 0.979865771812081
9.33125117507825 0.979865771812081
9.41776600686952 0.979865771812081
9.50508296218951 0.979865771812081
9.59320947793824 0.979865771812081
9.68215305996708 0.979865771812081
9.771921283718 0.979865771812081
9.86252179486878 0.979865771812081
9.95396230998423 0.979865771812081
10.0462506171734 0.979865771812081
10.1393945767529 0.979865771812081
10.2334021219164 0.979865771812081
10.3282812594103 0.979865771812081
10.4240400702156 0.979865771812081
10.5206867102362 0.979865771812081
10.6182294109938 0.979865771812081
10.7166764803286 0.979865771812081
10.8160363031071 0.979865771812081
10.9163173419361 0.979865771812081
11.0175281378839 0.979865771812081
11.119677311207 0.979865771812081
11.2227735620851 0.979865771812081
11.3268256713615 0.979865771812081
11.4318425012915 0.979865771812081
11.5378329962966 0.979865771812081
11.6448061837269 0.979865771812081
11.7527711746295 0.979865771812081
11.8617371645248 0.979865771812081
11.9717134341897 0.979865771812081
12.0827093504478 0.979865771812081
12.1947343669674 0.979865771812081
12.3077980250667 0.979865771812081
12.4219099545262 0.979865771812081
12.5370798744092 0.979865771812081
12.6533175938894 0.979865771812081
12.7706330130864 0.979865771812081
12.8890361239089 0.979865771812081
13.0085370109057 0.979865771812081
13.1291458521247 0.979865771812081
13.2508729199795 0.979865771812081
13.373728582125 0.979865771812081
13.4977233023394 0.979865771812081
13.6228676414165 0.979865771812081
13.7491722580642 0.979865771812081
13.8766479098131 0.979865771812081
14.0053054539322 0.979865771812081
14.1351558483539 0.979865771812081
14.2662101526074 0.979865771812081
14.3984795287601 0.979865771812081
14.531975242369 0.979865771812081
14.6667086634397 0.979865771812081
14.8026912673951 0.979865771812081
14.9399346360526 0.979865771812081
15.0784504586105 0.979865771812081
15.2182505326439 0.979865771812081
15.359346765109 0.979865771812081
15.5017511733577 0.979865771812081
15.645475886161 0.979865771812081
15.7905331447418 0.979865771812081
15.9369353038177 0.979865771812081
16.0846948326536 0.979865771812081
16.2338243161228 0.979865771812081
16.3843364557798 0.979865771812081
16.5362440709418 0.979865771812081
16.6895600997802 0.979865771812081
16.8442976004232 0.979865771812081
17.0004697520672 0.979865771812081
17.1580898561 0.979865771812081
17.3171713372335 0.979865771812081
17.4777277446468 0.979865771812081
17.6397727531404 0.979865771812081
17.8033201643011 0.979865771812081
17.9683839076772 0.979865771812081
18.134978041965 0.979865771812081
18.3031167562061 0.979865771812081
18.4728143709963 0.979865771812081
18.6440853397049 0.979865771812081
18.8169442497056 0.979865771812081
18.9914058236193 0.979865771812081
19.1674849205681 0.979865771812081
19.3451965374405 0.979865771812081
19.5245558101686 0.979865771812081
19.705578015018 0.979865771812081
19.8882785698881 0.979865771812081
20.0726730356257 0.979865771812081
20.2587771173502 0.979865771812081
20.4466066657912 0.979865771812081
20.6361776786386 0.979865771812081
20.8275063019052 0.979865771812081
21.0206088313016 0.979865771812081
21.2155017136245 0.979865771812081
21.4122015481573 0.979865771812081
21.6107250880838 0.979865771812081
21.8110892419152 0.979865771812081
22.0133110749303 0.979865771812081
22.2174078106288 0.979865771812081
22.4233968321984 0.979865771812081
22.6312956839953 0.979865771812081
22.8411220730382 0.979865771812081
23.0528938705171 0.979865771812081
23.2666291133146 0.979865771812081
23.4823460055428 0.979865771812081
23.7000629200933 0.979865771812081
23.9197984002024 0.979865771812081
24.1415711610302 0.979865771812081
24.3654000912546 0.979865771812081
24.5913042546804 0.979865771812081
24.8193028918625 0.979865771812081
25.049415421745 0.979865771812081
25.281661443315 0.979865771812081
25.5160607372718 0.979865771812081
25.752633267712 0.979865771812081
25.9913991838293 0.979865771812081
26.2323788216312 0.979865771812081
26.4755927056707 0.979865771812081
26.7210615507943 0.979865771812081
26.9688062639069 0.979865771812081
27.2188479457518 0.979865771812081
27.4712078927081 0.979865771812081
27.7259075986048 0.979865771812081
27.9829687565512 0.979865771812081
28.2424132607843 0.979865771812081
28.5042632085343 0.979865771812081
28.7685409019059 0.979865771812081
29.0352688497781 0.979865771812081
29.3044697697214 0.979865771812081
29.5761665899325 0.979865771812081
29.8503824511873 0.979865771812081
30.1271407088116 0.979865771812081
30.4064649346707 0.979865771812081
30.6883789191764 0.979865771812081
30.9729066733141 0.979865771812081
31.260072430687 0.979865771812081
31.5499006495809 0.979865771812081
31.8424160150465 0.979865771812081
32.1376434410028 0.979865771812081
32.4356080723581 0.979865771812081
32.7363352871525 0.979865771812081
33.0398506987186 0.979865771812081
33.3461801578636 0.979865771812081
33.6553497550709 0.979865771812081
33.9673858227221 0.979865771812081
34.2823149373397 0.979865771812081
34.6001639218511 0.979865771812081
34.9209598478727 0.979865771812081
35.2447300380158 0.979865771812081
35.5715020682138 0.979865771812081
35.9013037700707 0.979865771812081
36.2341632332315 0.979865771812081
36.5701088077749 0.979865771812081
36.9091691066278 0.979865771812081
37.2513730080021 0.979865771812081
37.5967496578547 0.979865771812081
37.9453284723694 0.979865771812081
38.2971391404628 0.979865771812081
38.6522116263126 0.979865771812081
39.0105761719099 0.979865771812081
39.3722632996348 0.979865771812081
39.7373038148561 0.979865771812081
40.105728808555 0.979865771812081
40.4775696599732 0.979865771812081
40.8528580392856 0.979865771812081
41.2316259102975 0.979865771812081
41.6139055331671 0.979865771812081
41.999729467153 0.979865771812081
42.3891305733878 0.979865771812081
42.7821420176762 0.979865771812081
43.1787972733202 0.979865771812081
43.5791301239703 0.979865771812081
43.9831746665022 0.979865771812081
44.3909653139217 0.979865771812081
44.8025367982949 0.979865771812081
45.217924173707 0.979865771812081
45.6371628192476 0.979865771812081
46.060288442024 0.979865771812081
46.4873370802026 0.979865771812081
46.918345106078 0.979865771812081
47.3533492291712 0.979865771812081
47.792386499356 0.979865771812081
48.2354943100147 0.979865771812081
48.6827104012228 0.979865771812081
49.1340728629636 0.979865771812081
49.5896201383721 0.979865771812081
50.0493910270095 0.979865771812081
50.5134246881676 0.979865771812081
50.9817606442042 0.979865771812081
51.4544387839093 0.979865771812081
51.9314993659021 0.979865771812081
52.4129830220606 0.979865771812081
52.8989307609815 0.979865771812081
53.3893839714735 0.979865771812081
53.8843844260822 0.979865771812081
54.383974284648 0.979865771812081
54.8881960978967 0.979865771812081
55.397092811064 0.979865771812081
55.9107077675529 0.979865771812081
56.4290847126254 0.979865771812081
56.9522677971282 0.979865771812081
57.4803015812535 0.979865771812081
58.0132310383338 0.979865771812081
58.5511015586724 0.979865771812081
59.0939589534097 0.979865771812081
59.6418494584246 0.979865771812081
60.1948197382727 0.979865771812081
60.7529168901607 0.979865771812081
61.3161884479577 0.979865771812081
61.8846823862438 0.979865771812081
62.4584471243961 0.979865771812081
63.0375315307127 0.979865771812081
63.6219849265749 0.979865771812081
64.2118570906476 0.979865771812081
64.8071982631197 0.979865771812081
65.4080591499825 0.979865771812081
66.0144909273489 0.979865771812081
66.6265452458115 0.979865771812081
67.2442742348425 0.979865771812081
67.8677305072329 0.979865771812081
68.4969671635744 0.979865771812081
69.1320377967813 0.979865771812081
69.7729964966553 0.979865771812081
70.4198978544929 0.979865771812081
71.0727969677341 0.979865771812081
71.7317494446561 0.979865771812081
72.3968114091087 0.979865771812081
73.068039505295 0.979865771812081
73.7454909025955 0.979865771812081
74.4292233004376 0.979865771812081
75.1192949332096 0.979865771812081
75.8157645752211 0.979865771812081
76.5186915457082 0.979865771812081
77.2281357138864 0.979865771812081
77.9441575040495 0.979865771812081
78.6668179007158 0.979865771812081
79.3961784538228 0.979865771812081
80.1323012839689 0.979865771812081
80.8752490877045 0.979865771812081
81.6250851428723 0.979865771812081
82.3818733139961 0.979865771812081
83.1456780577206 0.979865771812081
83.9165644283016 0.979865771812081
84.6945980831458 0.979865771812081
85.4798452884041 0.979865771812081
86.2723729246145 0.979865771812081
87.0722484923992 0.979865771812081
87.8795401182132 0.979865771812081
88.6943165601471 0.979865771812081
89.516647213783 0.979865771812081
90.3466021181053 0.979865771812081
91.1842519614657 0.979865771812081
92.0296680876041 0.979865771812081
92.8829225017249 0.979865771812081
93.7440878766299 0.979865771812081
94.6132375589076 0.979865771812081
95.4904455751808 0.979865771812081
96.3757866384108 0.979865771812081
97.2693361542617 0.979865771812081
98.1711702275219 0.979865771812081
99.0813656685867 0.979865771812081
100 0.979865771812081
};
\addlegendentry{\texttt{SLE-U}}
\addplot [line width=1.5pt, dimgray102, dash pattern=on 7.5pt off 2.25pt on 1.5pt off 2.25pt]
table {%
1 0
1.00927151463057 0
1.01862899024469 0
1.02807322383087 0
1.03760501976691 0
1.04722518988843 0
1.05693455355799 0
1.06673393773486 0
1.07662417704549 0
1.0866061138546 0
1.09668059833687 0
1.10684848854941 0
1.11711065050482 0
1.12746795824495 0
1.13792129391531 0
1.14847154784029 0
1.15911961859889 0
1.16986641310131 0
1.18071284666619 0
1.19165984309856 0
1.20270833476851 0
1.21385926269063 0
1.22511357660412 0
1.23647223505372 0
1.24793620547131 0
1.25950646425836 0
1.27118399686903 0
1.28296979789415 0
1.2948648711459 0
1.30687022974335 0
1.31898689619867 0
1.33121590250431 0
1.34355829022083 0
1.35601511056563 0
1.36858742450252 0
1.38127630283201 0.00671140939597315
1.39408282628258 0.00671140939597315
1.40700808560269 0.00671140939597315
1.42005318165368 0.00671140939597315
1.43321922550357 0.00671140939597315
1.44650733852165 0.00671140939597315
1.45991865247398 0.00671140939597315
1.47345430961984 0.00671140939597315
1.48711546280895 0.00671140939597315
1.50090327557974 0.00671140939597315
1.51481892225835 0.00671140939597315
1.52886358805873 0.00671140939597315
1.54303846918356 0.00671140939597315
1.55734477292613 0.00671140939597315
1.57178371777316 0.00671140939597315
1.58635653350859 0.00671140939597315
1.60106446131832 0.00671140939597315
1.61590875389592 0.00671140939597315
1.63089067554933 0.00671140939597315
1.64601150230855 0.00671140939597315
1.66127252203429 0.00671140939597315
1.6766750345277 0.00671140939597315
1.69222035164104 0.00671140939597315
1.70790979738943 0.0134228187919463
1.72374470806362 0.0134228187919463
1.7397264323438 0.0201342281879195
1.75585633141447 0.0201342281879195
1.77213577908036 0.0201342281879195
1.78856616188346 0.0201342281879195
1.80514887922111 0.0335570469798658
1.82188534346517 0.0335570469798658
1.83877698008233 0.0335570469798658
1.85582522775552 0.0335570469798658
1.87303153850644 0.0335570469798658
1.89039737781922 0.0402684563758389
1.90792422476527 0.0402684563758389
1.9256135721292 0.0402684563758389
1.94346692653602 0.0536912751677852
1.96148580857943 0.0604026845637584
1.97967175295133 0.0671140939597315
1.99802630857255 0.0805369127516778
2.01655103872475 0.0805369127516778
2.03524752118358 0.0939597315436242
2.05411734835306 0.0939597315436242
2.07316212740123 0.114093959731544
2.09238348039698 0.12751677852349
2.11178304444824 0.12751677852349
2.13136247184144 0.12751677852349
2.15112343018217 0.12751677852349
2.17106760253727 0.134228187919463
2.19119668757815 0.140939597315436
2.21151239972549 0.161073825503356
2.23201646929523 0.194630872483221
2.25271064264598 0.194630872483221
2.27359668232772 0.194630872483221
2.29467636723194 0.208053691275168
2.31595149274315 0.228187919463087
2.33742387089182 0.241610738255034
2.35909533050864 0.25503355704698
2.38096771738036 0.275167785234899
2.40304289440697 0.295302013422819
2.42532274176035 0.308724832214765
2.44780915704444 0.328859060402685
2.47050405545683 0.342281879194631
2.49340936995188 0.348993288590604
2.51652705140539 0.369127516778524
2.53985906878073 0.38255033557047
2.56340740929652 0.38255033557047
2.58717407859592 0.395973154362416
2.61116110091746 0.429530201342282
2.63537051926739 0.463087248322148
2.65980439559376 0.476510067114094
2.68446481096196 0.483221476510067
2.70935386573205 0.483221476510067
2.73447367973758 0.543624161073825
2.75982639246618 0.563758389261745
2.78541416324177 0.597315436241611
2.81123917140846 0.61744966442953
2.83730361651621 0.624161073825503
2.86360971850812 0.630872483221476
2.89015971790951 0.63758389261745
2.9169558760188 0.684563758389262
2.94400047510003 0.684563758389262
2.97129581857733 0.697986577181208
2.99884423123103 0.724832214765101
3.02664805939569 0.724832214765101
3.05470967115997 0.724832214765101
3.08303145656828 0.731543624161074
3.11161582782436 0.731543624161074
3.14046521949675 0.731543624161074
3.16958208872612 0.738255033557047
3.19896891543454 0.74496644295302
3.22862820253673 0.751677852348993
3.25856247615323 0.778523489932886
3.28877428582551 0.785234899328859
3.31926620473319 0.791946308724832
3.35004082991313 0.791946308724832
3.38110078248068 0.791946308724832
3.41244870785289 0.791946308724832
3.44408727597382 0.791946308724832
3.47601918154198 0.791946308724832
3.50824714423979 0.798657718120805
3.54077390896527 0.812080536912752
3.57360224606579 0.812080536912752
3.60673495157403 0.812080536912752
3.64017484744614 0.818791946308725
3.67392478180207 0.825503355704698
3.70798762916817 0.838926174496644
3.74236629072198 0.838926174496644
3.77706369453937 0.838926174496644
3.81208279584389 0.838926174496644
3.8474265772585 0.852348993288591
3.88309804905961 0.859060402684564
3.9191002494334 0.859060402684564
3.9554362447347 0.859060402684564
3.99210912974805 0.859060402684564
4.02912202795135 0.859060402684564
4.06647809178186 0.865771812080537
4.10418050290471 0.865771812080537
4.1422324724839 0.865771812080537
4.18063724145576 0.865771812080537
4.21939808080503 0.87248322147651
4.25851829184341 0.87248322147651
4.2980012064908 0.879194630872483
4.33785018755899 0.879194630872483
4.37806862903817 0.879194630872483
4.41865995638594 0.879194630872483
4.45962762681909 0.89261744966443
4.50097512960805 0.89261744966443
4.54270598637405 0.89261744966443
4.5848237513891 0.89261744966443
4.62733201187869 0.89261744966443
4.67023438832733 0.89261744966443
4.71353453478691 0.89261744966443
4.75723613918789 0.89261744966443
4.80134292365345 0.89261744966443
4.84585864481649 0.89261744966443
4.89078709413959 0.89261744966443
4.93613209823792 0.89261744966443
4.98189751920516 0.89261744966443
5.02808725494248 0.89261744966443
5.07470523949047 0.89261744966443
5.12175544336424 0.89261744966443
5.1692418738916 0.899328859060403
5.21716857555435 0.906040268456376
5.26553963033276 0.912751677852349
5.31435915805324 0.912751677852349
5.36363131673924 0.912751677852349
5.41336030296538 0.912751677852349
5.46355035221488 0.912751677852349
5.5142057392403 0.919463087248322
5.56533077842765 0.926174496644295
5.61692982416381 0.926174496644295
5.66900727120744 0.926174496644295
5.72156755506325 0.926174496644295
5.77461515235982 0.926174496644295
5.82815458123084 0.932885906040268
5.88219040169996 0.932885906040268
5.93672721606912 0.932885906040268
5.99176966931062 0.932885906040268
6.04732244946265 0.939597315436242
6.10339028802862 0.939597315436242
6.15997796038017 0.939597315436242
6.21709028616383 0.939597315436242
6.27473212971158 0.939597315436242
6.33290840045512 0.939597315436242
6.391624053344 0.939597315436242
6.45088408926769 0.939597315436242
6.51069355548146 0.939597315436242
6.57105754603627 0.946308724832215
6.63198120221267 0.946308724832215
6.69346971295866 0.946308724832215
6.75552831533164 0.946308724832215
6.81816229494448 0.946308724832215
6.88137698641567 0.946308724832215
6.9451777738237 0.946308724832215
7.00957009116562 0.946308724832215
7.07455942281988 0.953020134228188
7.1401513040134 0.953020134228188
7.20635132129305 0.953020134228188
7.27316511300146 0.959731543624161
7.34059836975721 0.959731543624161
7.40865683493956 0.959731543624161
7.47734630517759 0.959731543624161
7.54667263084389 0.959731543624161
7.61664171655289 0.959731543624161
7.68725952166373 0.959731543624161
7.75853206078783 0.959731543624161
7.83046540430118 0.966442953020134
7.90306567886135 0.966442953020134
7.97633906792927 0.973154362416107
8.05029181229598 0.973154362416107
8.12493021061405 0.973154362416107
8.20026061993413 0.973154362416107
8.27628945624635 0.973154362416107
8.35302319502678 0.973154362416107
8.43046837178897 0.973154362416107
8.50863158264058 0.973154362416107
8.58751948484517 0.973154362416107
8.66713879738923 0.973154362416107
8.74749630155442 0.973154362416107
8.82859884149515 0.973154362416107
8.91045332482152 0.973154362416107
8.99306672318762 0.973154362416107
9.07644607288536 0.973154362416107
9.16059847544371 0.973154362416107
9.24553109823357 0.973154362416107
9.33125117507825 0.973154362416107
9.41776600686952 0.973154362416107
9.50508296218951 0.973154362416107
9.59320947793824 0.973154362416107
9.68215305996708 0.973154362416107
9.771921283718 0.973154362416107
9.86252179486878 0.973154362416107
9.95396230998423 0.973154362416107
10.0462506171734 0.973154362416107
10.1393945767529 0.973154362416107
10.2334021219164 0.973154362416107
10.3282812594103 0.973154362416107
10.4240400702156 0.973154362416107
10.5206867102362 0.973154362416107
10.6182294109938 0.973154362416107
10.7166764803286 0.973154362416107
10.8160363031071 0.973154362416107
10.9163173419361 0.973154362416107
11.0175281378839 0.973154362416107
11.119677311207 0.973154362416107
11.2227735620851 0.973154362416107
11.3268256713615 0.973154362416107
11.4318425012915 0.973154362416107
11.5378329962966 0.973154362416107
11.6448061837269 0.973154362416107
11.7527711746295 0.973154362416107
11.8617371645248 0.973154362416107
11.9717134341897 0.973154362416107
12.0827093504478 0.973154362416107
12.1947343669674 0.973154362416107
12.3077980250667 0.973154362416107
12.4219099545262 0.973154362416107
12.5370798744092 0.973154362416107
12.6533175938894 0.973154362416107
12.7706330130864 0.973154362416107
12.8890361239089 0.973154362416107
13.0085370109057 0.973154362416107
13.1291458521247 0.973154362416107
13.2508729199795 0.973154362416107
13.373728582125 0.973154362416107
13.4977233023394 0.973154362416107
13.6228676414165 0.973154362416107
13.7491722580642 0.973154362416107
13.8766479098131 0.973154362416107
14.0053054539322 0.973154362416107
14.1351558483539 0.973154362416107
14.2662101526074 0.973154362416107
14.3984795287601 0.973154362416107
14.531975242369 0.973154362416107
14.6667086634397 0.973154362416107
14.8026912673951 0.973154362416107
14.9399346360526 0.973154362416107
15.0784504586105 0.973154362416107
15.2182505326439 0.973154362416107
15.359346765109 0.973154362416107
15.5017511733577 0.973154362416107
15.645475886161 0.973154362416107
15.7905331447418 0.973154362416107
15.9369353038177 0.973154362416107
16.0846948326536 0.973154362416107
16.2338243161228 0.973154362416107
16.3843364557798 0.973154362416107
16.5362440709418 0.973154362416107
16.6895600997802 0.973154362416107
16.8442976004232 0.973154362416107
17.0004697520672 0.973154362416107
17.1580898561 0.973154362416107
17.3171713372335 0.973154362416107
17.4777277446468 0.973154362416107
17.6397727531404 0.973154362416107
17.8033201643011 0.973154362416107
17.9683839076772 0.973154362416107
18.134978041965 0.973154362416107
18.3031167562061 0.973154362416107
18.4728143709963 0.973154362416107
18.6440853397049 0.973154362416107
18.8169442497056 0.973154362416107
18.9914058236193 0.973154362416107
19.1674849205681 0.973154362416107
19.3451965374405 0.973154362416107
19.5245558101686 0.973154362416107
19.705578015018 0.973154362416107
19.8882785698881 0.973154362416107
20.0726730356257 0.973154362416107
20.2587771173502 0.973154362416107
20.4466066657912 0.973154362416107
20.6361776786386 0.973154362416107
20.8275063019052 0.973154362416107
21.0206088313016 0.973154362416107
21.2155017136245 0.973154362416107
21.4122015481573 0.973154362416107
21.6107250880838 0.973154362416107
21.8110892419152 0.973154362416107
22.0133110749303 0.973154362416107
22.2174078106288 0.973154362416107
22.4233968321984 0.973154362416107
22.6312956839953 0.973154362416107
22.8411220730382 0.973154362416107
23.0528938705171 0.973154362416107
23.2666291133146 0.973154362416107
23.4823460055428 0.973154362416107
23.7000629200933 0.973154362416107
23.9197984002024 0.973154362416107
24.1415711610302 0.973154362416107
24.3654000912546 0.973154362416107
24.5913042546804 0.973154362416107
24.8193028918625 0.973154362416107
25.049415421745 0.973154362416107
25.281661443315 0.973154362416107
25.5160607372718 0.973154362416107
25.752633267712 0.973154362416107
25.9913991838293 0.973154362416107
26.2323788216312 0.973154362416107
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}$^{2/3}$}
\addplot [line width=1.5pt, silver200, dash pattern=on 7.5pt off 2.25pt on 1.5pt off 2.25pt on 1.5pt off 2.25pt]
table {%
1 0.496644295302013
1.00927151463057 0.503355704697987
1.01862899024469 0.516778523489933
1.02807322383087 0.523489932885906
1.03760501976691 0.523489932885906
1.04722518988843 0.530201342281879
1.05693455355799 0.536912751677852
1.06673393773486 0.543624161073825
1.07662417704549 0.550335570469799
1.0866061138546 0.557046979865772
1.09668059833687 0.557046979865772
1.10684848854941 0.557046979865772
1.11711065050482 0.563758389261745
1.12746795824495 0.570469798657718
1.13792129391531 0.577181208053691
1.14847154784029 0.577181208053691
1.15911961859889 0.577181208053691
1.16986641310131 0.577181208053691
1.18071284666619 0.577181208053691
1.19165984309856 0.577181208053691
1.20270833476851 0.577181208053691
1.21385926269063 0.583892617449664
1.22511357660412 0.583892617449664
1.23647223505372 0.583892617449664
1.24793620547131 0.583892617449664
1.25950646425836 0.583892617449664
1.27118399686903 0.597315436241611
1.28296979789415 0.597315436241611
1.2948648711459 0.604026845637584
1.30687022974335 0.61744966442953
1.31898689619867 0.61744966442953
1.33121590250431 0.624161073825503
1.34355829022083 0.624161073825503
1.35601511056563 0.624161073825503
1.36858742450252 0.630872483221476
1.38127630283201 0.630872483221476
1.39408282628258 0.644295302013423
1.40700808560269 0.644295302013423
1.42005318165368 0.651006711409396
1.43321922550357 0.651006711409396
1.44650733852165 0.651006711409396
1.45991865247398 0.664429530201342
1.47345430961984 0.671140939597315
1.48711546280895 0.671140939597315
1.50090327557974 0.671140939597315
1.51481892225835 0.671140939597315
1.52886358805873 0.677852348993289
1.54303846918356 0.677852348993289
1.55734477292613 0.677852348993289
1.57178371777316 0.684563758389262
1.58635653350859 0.684563758389262
1.60106446131832 0.697986577181208
1.61590875389592 0.697986577181208
1.63089067554933 0.697986577181208
1.64601150230855 0.697986577181208
1.66127252203429 0.697986577181208
1.6766750345277 0.704697986577181
1.69222035164104 0.711409395973154
1.70790979738943 0.711409395973154
1.72374470806362 0.711409395973154
1.7397264323438 0.711409395973154
1.75585633141447 0.718120805369127
1.77213577908036 0.718120805369127
1.78856616188346 0.731543624161074
1.80514887922111 0.738255033557047
1.82188534346517 0.74496644295302
1.83877698008233 0.751677852348993
1.85582522775552 0.758389261744966
1.87303153850644 0.758389261744966
1.89039737781922 0.778523489932886
1.90792422476527 0.778523489932886
1.9256135721292 0.778523489932886
1.94346692653602 0.785234899328859
1.96148580857943 0.785234899328859
1.97967175295133 0.791946308724832
1.99802630857255 0.791946308724832
2.01655103872475 0.798657718120805
2.03524752118358 0.798657718120805
2.05411734835306 0.798657718120805
2.07316212740123 0.798657718120805
2.09238348039698 0.812080536912752
2.11178304444824 0.832214765100671
2.13136247184144 0.832214765100671
2.15112343018217 0.832214765100671
2.17106760253727 0.838926174496644
2.19119668757815 0.838926174496644
2.21151239972549 0.838926174496644
2.23201646929523 0.838926174496644
2.25271064264598 0.838926174496644
2.27359668232772 0.838926174496644
2.29467636723194 0.845637583892617
2.31595149274315 0.852348993288591
2.33742387089182 0.852348993288591
2.35909533050864 0.852348993288591
2.38096771738036 0.859060402684564
2.40304289440697 0.859060402684564
2.42532274176035 0.865771812080537
2.44780915704444 0.865771812080537
2.47050405545683 0.865771812080537
2.49340936995188 0.87248322147651
2.51652705140539 0.879194630872483
2.53985906878073 0.879194630872483
2.56340740929652 0.879194630872483
2.58717407859592 0.879194630872483
2.61116110091746 0.879194630872483
2.63537051926739 0.885906040268456
2.65980439559376 0.885906040268456
2.68446481096196 0.885906040268456
2.70935386573205 0.89261744966443
2.73447367973758 0.89261744966443
2.75982639246618 0.89261744966443
2.78541416324177 0.89261744966443
2.81123917140846 0.89261744966443
2.83730361651621 0.89261744966443
2.86360971850812 0.89261744966443
2.89015971790951 0.89261744966443
2.9169558760188 0.89261744966443
2.94400047510003 0.89261744966443
2.97129581857733 0.89261744966443
2.99884423123103 0.89261744966443
3.02664805939569 0.89261744966443
3.05470967115997 0.899328859060403
3.08303145656828 0.906040268456376
3.11161582782436 0.906040268456376
3.14046521949675 0.906040268456376
3.16958208872612 0.906040268456376
3.19896891543454 0.912751677852349
3.22862820253673 0.912751677852349
3.25856247615323 0.912751677852349
3.28877428582551 0.912751677852349
3.31926620473319 0.912751677852349
3.35004082991313 0.912751677852349
3.38110078248068 0.912751677852349
3.41244870785289 0.912751677852349
3.44408727597382 0.912751677852349
3.47601918154198 0.912751677852349
3.50824714423979 0.912751677852349
3.54077390896527 0.919463087248322
3.57360224606579 0.926174496644295
3.60673495157403 0.932885906040268
3.64017484744614 0.932885906040268
3.67392478180207 0.932885906040268
3.70798762916817 0.932885906040268
3.74236629072198 0.939597315436242
3.77706369453937 0.939597315436242
3.81208279584389 0.939597315436242
3.8474265772585 0.939597315436242
3.88309804905961 0.939597315436242
3.9191002494334 0.939597315436242
3.9554362447347 0.939597315436242
3.99210912974805 0.939597315436242
4.02912202795135 0.939597315436242
4.06647809178186 0.939597315436242
4.10418050290471 0.939597315436242
4.1422324724839 0.939597315436242
4.18063724145576 0.939597315436242
4.21939808080503 0.939597315436242
4.25851829184341 0.939597315436242
4.2980012064908 0.939597315436242
4.33785018755899 0.939597315436242
4.37806862903817 0.939597315436242
4.41865995638594 0.939597315436242
4.45962762681909 0.939597315436242
4.50097512960805 0.946308724832215
4.54270598637405 0.946308724832215
4.5848237513891 0.946308724832215
4.62733201187869 0.946308724832215
4.67023438832733 0.953020134228188
4.71353453478691 0.953020134228188
4.75723613918789 0.953020134228188
4.80134292365345 0.959731543624161
4.84585864481649 0.959731543624161
4.89078709413959 0.966442953020134
4.93613209823792 0.966442953020134
4.98189751920516 0.973154362416107
5.02808725494248 0.973154362416107
5.07470523949047 0.973154362416107
5.12175544336424 0.973154362416107
5.1692418738916 0.973154362416107
5.21716857555435 0.973154362416107
5.26553963033276 0.973154362416107
5.31435915805324 0.973154362416107
5.36363131673924 0.973154362416107
5.41336030296538 0.973154362416107
5.46355035221488 0.973154362416107
5.5142057392403 0.973154362416107
5.56533077842765 0.973154362416107
5.61692982416381 0.973154362416107
5.66900727120744 0.973154362416107
5.72156755506325 0.973154362416107
5.77461515235982 0.973154362416107
5.82815458123084 0.973154362416107
5.88219040169996 0.973154362416107
5.93672721606912 0.973154362416107
5.99176966931062 0.973154362416107
6.04732244946265 0.973154362416107
6.10339028802862 0.973154362416107
6.15997796038017 0.973154362416107
6.21709028616383 0.973154362416107
6.27473212971158 0.973154362416107
6.33290840045512 0.973154362416107
6.391624053344 0.973154362416107
6.45088408926769 0.973154362416107
6.51069355548146 0.973154362416107
6.57105754603627 0.973154362416107
6.63198120221267 0.973154362416107
6.69346971295866 0.973154362416107
6.75552831533164 0.973154362416107
6.81816229494448 0.973154362416107
6.88137698641567 0.973154362416107
6.9451777738237 0.973154362416107
7.00957009116562 0.973154362416107
7.07455942281988 0.973154362416107
7.1401513040134 0.973154362416107
7.20635132129305 0.973154362416107
7.27316511300146 0.973154362416107
7.34059836975721 0.973154362416107
7.40865683493956 0.973154362416107
7.47734630517759 0.973154362416107
7.54667263084389 0.973154362416107
7.61664171655289 0.973154362416107
7.68725952166373 0.973154362416107
7.75853206078783 0.973154362416107
7.83046540430118 0.973154362416107
7.90306567886135 0.973154362416107
7.97633906792927 0.973154362416107
8.05029181229598 0.973154362416107
8.12493021061405 0.973154362416107
8.20026061993413 0.973154362416107
8.27628945624635 0.973154362416107
8.35302319502678 0.973154362416107
8.43046837178897 0.973154362416107
8.50863158264058 0.973154362416107
8.58751948484517 0.973154362416107
8.66713879738923 0.973154362416107
8.74749630155442 0.973154362416107
8.82859884149515 0.973154362416107
8.91045332482152 0.973154362416107
8.99306672318762 0.973154362416107
9.07644607288536 0.973154362416107
9.16059847544371 0.973154362416107
9.24553109823357 0.973154362416107
9.33125117507825 0.973154362416107
9.41776600686952 0.973154362416107
9.50508296218951 0.973154362416107
9.59320947793824 0.973154362416107
9.68215305996708 0.973154362416107
9.771921283718 0.973154362416107
9.86252179486878 0.973154362416107
9.95396230998423 0.973154362416107
10.0462506171734 0.973154362416107
10.1393945767529 0.973154362416107
10.2334021219164 0.973154362416107
10.3282812594103 0.973154362416107
10.4240400702156 0.973154362416107
10.5206867102362 0.973154362416107
10.6182294109938 0.973154362416107
10.7166764803286 0.973154362416107
10.8160363031071 0.973154362416107
10.9163173419361 0.973154362416107
11.0175281378839 0.973154362416107
11.119677311207 0.973154362416107
11.2227735620851 0.973154362416107
11.3268256713615 0.973154362416107
11.4318425012915 0.973154362416107
11.5378329962966 0.973154362416107
11.6448061837269 0.973154362416107
11.7527711746295 0.973154362416107
11.8617371645248 0.973154362416107
11.9717134341897 0.973154362416107
12.0827093504478 0.973154362416107
12.1947343669674 0.973154362416107
12.3077980250667 0.973154362416107
12.4219099545262 0.973154362416107
12.5370798744092 0.973154362416107
12.6533175938894 0.973154362416107
12.7706330130864 0.973154362416107
12.8890361239089 0.973154362416107
13.0085370109057 0.973154362416107
13.1291458521247 0.973154362416107
13.2508729199795 0.973154362416107
13.373728582125 0.973154362416107
13.4977233023394 0.973154362416107
13.6228676414165 0.973154362416107
13.7491722580642 0.973154362416107
13.8766479098131 0.973154362416107
14.0053054539322 0.973154362416107
14.1351558483539 0.973154362416107
14.2662101526074 0.973154362416107
14.3984795287601 0.973154362416107
14.531975242369 0.973154362416107
14.6667086634397 0.973154362416107
14.8026912673951 0.973154362416107
14.9399346360526 0.973154362416107
15.0784504586105 0.973154362416107
15.2182505326439 0.973154362416107
15.359346765109 0.973154362416107
15.5017511733577 0.973154362416107
15.645475886161 0.973154362416107
15.7905331447418 0.973154362416107
15.9369353038177 0.973154362416107
16.0846948326536 0.973154362416107
16.2338243161228 0.973154362416107
16.3843364557798 0.973154362416107
16.5362440709418 0.973154362416107
16.6895600997802 0.973154362416107
16.8442976004232 0.973154362416107
17.0004697520672 0.973154362416107
17.1580898561 0.973154362416107
17.3171713372335 0.973154362416107
17.4777277446468 0.973154362416107
17.6397727531404 0.973154362416107
17.8033201643011 0.973154362416107
17.9683839076772 0.973154362416107
18.134978041965 0.973154362416107
18.3031167562061 0.973154362416107
18.4728143709963 0.973154362416107
18.6440853397049 0.973154362416107
18.8169442497056 0.973154362416107
18.9914058236193 0.973154362416107
19.1674849205681 0.973154362416107
19.3451965374405 0.973154362416107
19.5245558101686 0.973154362416107
19.705578015018 0.973154362416107
19.8882785698881 0.973154362416107
20.0726730356257 0.973154362416107
20.2587771173502 0.973154362416107
20.4466066657912 0.973154362416107
20.6361776786386 0.973154362416107
20.8275063019052 0.973154362416107
21.0206088313016 0.973154362416107
21.2155017136245 0.973154362416107
21.4122015481573 0.973154362416107
21.6107250880838 0.973154362416107
21.8110892419152 0.973154362416107
22.0133110749303 0.973154362416107
22.2174078106288 0.973154362416107
22.4233968321984 0.973154362416107
22.6312956839953 0.973154362416107
22.8411220730382 0.973154362416107
23.0528938705171 0.973154362416107
23.2666291133146 0.973154362416107
23.4823460055428 0.973154362416107
23.7000629200933 0.973154362416107
23.9197984002024 0.973154362416107
24.1415711610302 0.973154362416107
24.3654000912546 0.973154362416107
24.5913042546804 0.973154362416107
24.8193028918625 0.973154362416107
25.049415421745 0.973154362416107
25.281661443315 0.973154362416107
25.5160607372718 0.973154362416107
25.752633267712 0.973154362416107
25.9913991838293 0.973154362416107
26.2323788216312 0.973154362416107
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}$^{1/2}$}
\end{axis}

\end{tikzpicture}%


==> data/final/performance_profiles/solve_time_scaled/scatter_sorted_by_sle_runtime.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{dimgray102}{RGB}{102,102,102}
\definecolor{silver200}{RGB}{200,200,200}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis y={10},
tick align=outside,
tick pos=left,
width=7.3cm,
xlabel={Instance (sorted by running time)},
xmajorgrids,
xmin=-4, xmax=152,
y grid style={gray,opacity=0.3},
ylabel={Runtime (s)},
ymajorgrids,
ymin=0.150938271604938, ymax=1514.54205,
ymode=log,
ytick style={color=black},
ytick={0.01,0.1,1,10,100,1000,10000,100000},
yticklabels={
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$,
  $\mathdefault{10^{5}}$
}
]
\addplot [draw=darkcyan0114178, fill=darkcyan0114178, mark=*, only marks, opacity=0.9]
table{%
x  y
-0.1 0.6199
0.9 0.9605
1.9 1.0339
2.9 1.0584
3.9 0.8229
4.9 2.5907
5.9 1.3059
6.9 2.2973
7.9 0.6113
8.9 1.4591
9.9 1.3709
10.9 0.6246
11.9 0.6712
12.9 0.9167
13.9 1.9676
14.9 2.1302
15.9 1.0316
16.9 1.5017
17.9 1.7956
18.9 1.8958
19.9 1.5288
20.9 1.7904
21.9 1.1692
22.9 1.1279
23.9 2.3326
24.9 2.1797
25.9 1.9781
26.9 0.8789
27.9 1.8491
28.9 1.403
29.9 1.5676
30.9 5.293
31.9 1.1516
32.9 4.0366
33.9 3.1
34.9 2.9236
35.9 2.3182
36.9 2.2457
37.9 6.0634
38.9 1.9039
39.9 4.3274
40.9 2.9249
41.9 5.4051
42.9 6.0017
43.9 3.7332
44.9 7.1074
45.9 3.7917
46.9 3.1314
47.9 14.2923
48.9 5.8525
49.9 11.0187
50.9 4.0235
51.9 4.2704
52.9 10.118
53.9 20.6607
54.9 7.8599
55.9 5.8227
56.9 5.5845
57.9 5.1549
58.9 9.8558
59.9 6.5986
60.9 7.7735
61.9 16.086
62.9 4.9076
63.9 9.3229
64.9 13.9138
65.9 15.2052
66.9 6.7927
67.9 6.3729
68.9 8.8712
69.9 6.289
70.9 25.7879
71.9 9.1236
72.9 9.5067
73.9 13.7675
74.9 88.4353
75.9 10.1456
76.9 10.8147
77.9 21.199
78.9 20.9164
79.9 12.3868
80.9 13.0676
81.9 8.4872
82.9 8.5383
83.9 10.6178
84.9 7.8834
85.9 6.4156
86.9 8.4204
87.9 12.0166
88.9 21.4235
89.9 26.3918
90.9 12.1456
91.9 12.5761
92.9 12.8933
93.9 26.388
94.9 10.4499
95.9 20.6738
96.9 65.1166
97.9 23.986
98.9 51.7178
99.9 224.6006
100.9 70.7954
101.9 254.947
102.9 22.2202
103.9 16.765
104.9 20.2613
105.9 27.8824
106.9 22.001
107.9 18.1536
108.9 26.7909
109.9 42.6008
110.9 373.961
111.9 49.581
112.9 32.0588
113.9 37.5362
114.9 26.9003
115.9 19.7703
116.9 23.102
117.9 20.5707
118.9 29.0552
119.9 41.4333
120.9 100.0232
121.9 28.5578
122.9 28.7596
123.9 33.0201
124.9 53.0299
125.9 98.0381
126.9 44.9463
127.9 36.4493
128.9 77.9979
129.9 118.6827
130.9 39.1546
131.9 34.0705
132.9 95.4668
133.9 42.2473
134.9 52.7811
135.9 42.5008
136.9 30.6628
137.9 52.0292
138.9 98.0708
139.9 77.6802
140.9 157.8497
141.9 129.7473
142.9 104.6566
143.9 116.323
144.9 31.2991
145.9 50.4329
146.9 219.78
147.9 117.9048
};
\addlegendentry{\texttt{SLE-U}}
\addplot [draw=dimgray102, fill=dimgray102, mark=x, only marks, opacity=0.9]
table{%
x  y
0 1.23412259358691
1 1.71930918715772
2 2.30469120891086
3 2.88792119475639
4 2.89681950800901
5 3.53923097369241
6 3.63354061221492
7 3.89382562255148
8 4.00799600532402
9 4.01338880249036
10 4.10155807449505
11 4.50136962573042
12 4.70800502659842
13 4.7746882610734
14 4.96785626947122
15 5.1080790448149
16 5.66149430520219
17 5.76694235301267
18 5.89754324996975
19 6.26090191397872
20 6.4022498629594
21 6.61322604070225
22 6.78858518720533
23 6.79221805301187
24 6.93224080007325
25 6.95774040799196
26 6.97410836191688
27 6.97741498140046
28 7.17104426653987
29 7.34530265679217
30 8.05162587038193
31 8.92814527800085
32 8.94660962899012
33 8.98399288044777
34 8.99511044694738
35 9.45574491831898
36 9.89793982233814
37 9.96159907444901
38 10.3804983348141
39 10.5023887543242
40 11.1263784603352
41 11.1541420681329
42 11.189724814668
43 11.268328866317
44 12.132900663001
45 13.7447920592257
46 13.7923674324067
47 13.8468488897474
48 14.1923031462104
49 14.3493840050746
50 14.7789831960444
51 14.7791045862401
52 14.8948231058786
53 15.3179454556984
54 15.9300401361168
55 15.958906937031
56 16.2104759871206
57 16.4751562256311
58 16.5968840745784
59 17.1397539449039
60 17.9131043841364
61 17.9322846394206
62 17.9331190153117
63 18.1327493870981
64 18.2312945001755
65 18.6821065270425
66 18.8667846383069
67 19.33050391391
68 19.4819898510824
69 20.3241691640568
70 20.367562868101
71 21.4847714842152
72 22.0090889852769
73 22.1264247050542
74 22.3239208228576
75 23.2897549339553
76 23.4446864708846
77 23.526537627428
78 23.852749046359
79 24.0360201625022
80 24.1929309175155
81 24.3636127647568
82 24.5947264015834
83 24.8156463852554
84 25.257657263306
85 25.6731948894883
86 25.8695225710535
87 26.5154218578346
88 26.8694744551469
89 28.2485187083479
90 29.4959846550109
91 29.6746739100618
92 29.7604381163078
93 30.0550187993736
94 30.3414581786093
95 31.0944011267994
96 31.5811462981718
97 32.1460471442343
98 33.3289811561316
99 33.4154063224106
100 34.7748951027409
101 34.7995472378696
102 35.9888102415473
103 37.7557415360935
104 38.7671222402727
105 38.8089440939559
106 39.6207528561212
107 40.5624714017286
108 43.8284655653287
109 45.1266336986239
110 45.5592332747785
111 45.6806974507389
112 45.7830062613847
113 46.1757129445088
114 46.673339259097
115 46.8449667462555
116 47.1743254420772
117 47.6142800970439
118 48.2159120229148
119 49.1173202794539
120 49.5794995203265
121 51.2450396516238
122 54.2174376285069
123 54.3210380487324
124 54.4980016833149
125 54.6480959636825
126 54.8517453667667
127 54.9258564592708
128 55.7850378285099
129 56.1491903750309
130 57.6505270597602
131 58.185253322247
132 58.3971060093447
133 59.8555280456847
134 60.6720293098753
135 61.3529544964667
136 61.4730909282338
137 63.3479865384306
138 67.5195227088488
139 71.2653907660933
140 72.0128484255786
141 72.090955578722
142 72.1121145844076
143 77.0982135069731
144 78.5628486610884
145 114.998979905997
146 132.403694485026
147 138.568387220516
148 155.693867519386
};
\addlegendentry{\texttt{SLE}$^{2/3}$}
\addplot [draw=silver200, fill=silver200, mark=x, only marks, opacity=0.9]
table{%
x  y
0.1 1.17089709197692
1.1 1.50146595032988
2.1 1.87050795240223
3.1 2.21533293208944
4.1 2.22045040476026
5.1 2.58036819078208
6.1 2.63176746693168
7.1 2.77193073506536
8.1 2.83266658821683
9.1 2.83552464281304
10.1 2.88211727728071
11.1 3.09035596655143
12.1 3.19615393872072
13.1 3.23004643929464
14.1 3.32756667852051
15.1 3.39776397061362
16.1 3.67027246944965
17.1 3.72142445845673
18.1 3.78445504663485
19.1 3.95801718035685
20.1 4.02484782321021
21.1 4.12391803992271
22.1 4.20566284906434
23.1 4.20735071036395
24.1 4.2722359485403
25.1 4.28401680668972
26.1 4.29157313813944
27.1 4.29309911369398
28.1 4.38214559319975
29.1 4.4617709488498
30.1 4.77983263305317
31.1 5.16500726040148
32.1 5.17301652810041
33.1 5.18921959450552
34.1 5.19403504031307
35.1 5.39227224831981
36.1 5.58031361125878
37.1 5.60720964473418
38.1 5.78313928588963
39.1 5.83399520054653
40.1 6.09207682157735
41.1 6.10347442036091
42.1 6.11807159160466
43.1 6.15027641655235
44.1 6.50089993770093
45.1 7.13844520886726
46.1 7.15696863203969
47.1 7.17816132446186
48.1 7.31205853368256
49.1 7.37267251408877
50.1 7.53760572065162
51.1 7.53765215435151
52.1 7.58187311948703
53.1 7.74284185554632
54.1 7.97375068584415
55.1 7.98458514889784
56.1 8.07879941575479
57.1 8.17753018948876
58.1 8.22280365812051
59.1 8.42371058382231
60.1 8.70719242925066
61.1 8.71418384015394
62.1 8.7144879367637
63.1 8.78714401839414
64.1 8.82293601926252
65.1 8.98606142867942
66.1 9.05260183593645
67.1 9.21896957365627
68.1 9.27310088373894
69.1 9.57215231805261
70.1 9.58747620596787
71.1 9.97925347909352
72.1 10.1613532563335
73.1 10.2019556948656
74.1 10.2701752662747
75.1 10.6016555310951
76.1 10.6545060889747
77.1 10.6823920542171
78.1 10.7932895819579
79.1 10.8554272140713
80.1 10.9085333569642
81.1 10.9662026244275
82.1 11.0441296624044
83.1 11.1184486327905
84.1 11.2666499013682
85.1 11.4053846932052
86.1 11.4707366807891
87.1 11.6848705598308
88.1 11.8016947935455
89.1 12.2531220511346
90.1 12.6567491876864
91.1 12.7142125198535
92.1 12.7417620445526
93.1 12.8362377665732
94.1 12.9278807234597
95.1 13.1677522759201
96.1 13.3220456387148
97.1 13.50037036529
98.1 13.8712796814137
99.1 13.8982480910365
100.1 14.3202094956743
101.1 14.3278225840495
102.1 14.6935121737453
103.1 15.2313098583149
104.1 15.5363026489574
105.1 15.5488713416762
106.1 15.792178443774
107.1 16.0728653326033
108.1 17.0340218386616
109.1 17.4110396013564
110.1 17.5360713958401
111.1 17.5711240391729
112.1 17.6006306705186
113.1 17.7137376067277
114.1 17.8567186235322
115.1 17.9059431474581
116.1 18.0002805533692
117.1 18.1260392805489
118.1 18.2975435509797
119.1 18.5535064071458
120.1 18.6842901925655
121.1 19.1530911343313
122.1 19.9804028988407
123.1 20.0090304612692
124.1 20.0578986935322
125.1 20.0993159087567
126.1 20.1554657599372
127.1 20.1758865976194
128.1 20.4121287473894
129.1 20.5119818642666
130.1 20.9219645349092
131.1 21.0673396516978
132.1 21.1248431946843
133.1 21.5193029626891
134.1 21.7390915173565
135.1 21.9218201799029
136.1 21.9540064680686
137.1 22.4543047097878
138.1 23.5543987399382
139.1 24.5278229771825
140.1 24.7205137487068
141.1 24.7406204449282
142.1 24.7460663540693
143.1 26.0185587610075
144.1 26.3883913871232
145.1 35.1172493228043
146.1 39.0323839907326
147.1 40.3876070100718
148.1 44.0761477445568
};
\addlegendentry{\texttt{SLE}$^{1/2}$}
\end{axis}

\end{tikzpicture}%


==> data/final/performance_profiles/total/factor.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{orange2301590}{RGB}{230,159,0}

\begin{axis}[
height=5.5cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=none
},
log basis x={10},
tick align=outside,
tick pos=left,
width=8.14300cm,
x grid style={gray,opacity=0.3},
xlabel={Performance ratio $\tau$},
xmajorgrids,
xmin=0.794328234724281, xmax=125.892541179417,
xmode=log,
xtick style={color=black},
xtick={0.01,0.1,1,10,100,1000,10000},
xticklabels={
  $\mathdefault{10^{-2}}$,
  $\mathdefault{10^{-1}}$,
  $\mathdefault{10^{0}}$,
  $\mathdefault{10^{1}}$,
  $\mathdefault{10^{2}}$,
  $\mathdefault{10^{3}}$,
  $\mathdefault{10^{4}}$
},
y grid style={gray,opacity=0.3},
ylabel={Fraction of instances $P(r \leq \tau)$},
ymajorgrids,
ymin=-0.02, ymax=1.02,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={
  $\mathdefault{\ensuremath{-}0.2}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.2}$,
  $\mathdefault{0.4}$,
  $\mathdefault{0.6}$,
  $\mathdefault{0.8}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.2}$
}
]
\addplot [line width=1.5pt, black]
table {%
1 0.0201342281879195
1.00927151463057 0.0201342281879195
1.01862899024469 0.0201342281879195
1.02807322383087 0.0201342281879195
1.03760501976691 0.0268456375838926
1.04722518988843 0.0268456375838926
1.05693455355799 0.0268456375838926
1.06673393773486 0.0335570469798658
1.07662417704549 0.0335570469798658
1.0866061138546 0.0335570469798658
1.09668059833687 0.0335570469798658
1.10684848854941 0.0335570469798658
1.11711065050482 0.0335570469798658
1.12746795824495 0.0335570469798658
1.13792129391531 0.0335570469798658
1.14847154784029 0.0335570469798658
1.15911961859889 0.0335570469798658
1.16986641310131 0.0335570469798658
1.18071284666619 0.0335570469798658
1.19165984309856 0.0335570469798658
1.20270833476851 0.0402684563758389
1.21385926269063 0.0402684563758389
1.22511357660412 0.0402684563758389
1.23647223505372 0.0402684563758389
1.24793620547131 0.0402684563758389
1.25950646425836 0.0402684563758389
1.27118399686903 0.0402684563758389
1.28296979789415 0.0402684563758389
1.2948648711459 0.0402684563758389
1.30687022974335 0.0402684563758389
1.31898689619867 0.0402684563758389
1.33121590250431 0.0402684563758389
1.34355829022083 0.0402684563758389
1.35601511056563 0.0402684563758389
1.36858742450252 0.0402684563758389
1.38127630283201 0.0402684563758389
1.39408282628258 0.0402684563758389
1.40700808560269 0.0402684563758389
1.42005318165368 0.0402684563758389
1.43321922550357 0.0402684563758389
1.44650733852165 0.0402684563758389
1.45991865247398 0.0402684563758389
1.47345430961984 0.0402684563758389
1.48711546280895 0.0402684563758389
1.50090327557974 0.0402684563758389
1.51481892225835 0.0402684563758389
1.52886358805873 0.0402684563758389
1.54303846918356 0.0402684563758389
1.55734477292613 0.0402684563758389
1.57178371777316 0.0469798657718121
1.58635653350859 0.0536912751677852
1.60106446131832 0.0536912751677852
1.61590875389592 0.0536912751677852
1.63089067554933 0.0536912751677852
1.64601150230855 0.0536912751677852
1.66127252203429 0.0536912751677852
1.6766750345277 0.0536912751677852
1.69222035164104 0.0604026845637584
1.70790979738943 0.0604026845637584
1.72374470806362 0.0604026845637584
1.7397264323438 0.0604026845637584
1.75585633141447 0.0604026845637584
1.77213577908036 0.0738255033557047
1.78856616188346 0.0738255033557047
1.80514887922111 0.0738255033557047
1.82188534346517 0.0738255033557047
1.83877698008233 0.0738255033557047
1.85582522775552 0.0738255033557047
1.87303153850644 0.0738255033557047
1.89039737781922 0.0738255033557047
1.90792422476527 0.0805369127516778
1.9256135721292 0.087248322147651
1.94346692653602 0.0939597315436242
1.96148580857943 0.0939597315436242
1.97967175295133 0.100671140939597
1.99802630857255 0.100671140939597
2.01655103872475 0.10738255033557
2.03524752118358 0.10738255033557
2.05411734835306 0.10738255033557
2.07316212740123 0.10738255033557
2.09238348039698 0.10738255033557
2.11178304444824 0.10738255033557
2.13136247184144 0.114093959731544
2.15112343018217 0.120805369127517
2.17106760253727 0.12751677852349
2.19119668757815 0.12751677852349
2.21151239972549 0.12751677852349
2.23201646929523 0.12751677852349
2.25271064264598 0.140939597315436
2.27359668232772 0.154362416107383
2.29467636723194 0.154362416107383
2.31595149274315 0.161073825503356
2.33742387089182 0.167785234899329
2.35909533050864 0.167785234899329
2.38096771738036 0.174496644295302
2.40304289440697 0.187919463087248
2.42532274176035 0.187919463087248
2.44780915704444 0.194630872483221
2.47050405545683 0.201342281879195
2.49340936995188 0.201342281879195
2.51652705140539 0.201342281879195
2.53985906878073 0.201342281879195
2.56340740929652 0.201342281879195
2.58717407859592 0.208053691275168
2.61116110091746 0.214765100671141
2.63537051926739 0.214765100671141
2.65980439559376 0.228187919463087
2.68446481096196 0.23489932885906
2.70935386573205 0.241610738255034
2.73447367973758 0.248322147651007
2.75982639246618 0.248322147651007
2.78541416324177 0.268456375838926
2.81123917140846 0.268456375838926
2.83730361651621 0.295302013422819
2.86360971850812 0.302013422818792
2.89015971790951 0.302013422818792
2.9169558760188 0.302013422818792
2.94400047510003 0.322147651006711
2.97129581857733 0.342281879194631
2.99884423123103 0.348993288590604
3.02664805939569 0.36241610738255
3.05470967115997 0.375838926174497
3.08303145656828 0.38255033557047
3.11161582782436 0.38255033557047
3.14046521949675 0.38255033557047
3.16958208872612 0.395973154362416
3.19896891543454 0.402684563758389
3.22862820253673 0.416107382550336
3.25856247615323 0.416107382550336
3.28877428582551 0.416107382550336
3.31926620473319 0.436241610738255
3.35004082991313 0.449664429530201
3.38110078248068 0.463087248322148
3.41244870785289 0.469798657718121
3.44408727597382 0.483221476510067
3.47601918154198 0.496644295302013
3.50824714423979 0.51006711409396
3.54077390896527 0.51006711409396
3.57360224606579 0.51006711409396
3.60673495157403 0.523489932885906
3.64017484744614 0.530201342281879
3.67392478180207 0.536912751677852
3.70798762916817 0.536912751677852
3.74236629072198 0.536912751677852
3.77706369453937 0.536912751677852
3.81208279584389 0.543624161073825
3.8474265772585 0.543624161073825
3.88309804905961 0.563758389261745
3.9191002494334 0.577181208053691
3.9554362447347 0.590604026845638
3.99210912974805 0.590604026845638
4.02912202795135 0.597315436241611
4.06647809178186 0.604026845637584
4.10418050290471 0.604026845637584
4.1422324724839 0.610738255033557
4.18063724145576 0.610738255033557
4.21939808080503 0.610738255033557
4.25851829184341 0.624161073825503
4.2980012064908 0.63758389261745
4.33785018755899 0.657718120805369
4.37806862903817 0.664429530201342
4.41865995638594 0.671140939597315
4.45962762681909 0.697986577181208
4.50097512960805 0.711409395973154
4.54270598637405 0.711409395973154
4.5848237513891 0.718120805369127
4.62733201187869 0.718120805369127
4.67023438832733 0.738255033557047
4.71353453478691 0.738255033557047
4.75723613918789 0.74496644295302
4.80134292365345 0.74496644295302
4.84585864481649 0.751677852348993
4.89078709413959 0.751677852348993
4.93613209823792 0.758389261744966
4.98189751920516 0.76510067114094
5.02808725494248 0.778523489932886
5.07470523949047 0.785234899328859
5.12175544336424 0.785234899328859
5.1692418738916 0.798657718120805
5.21716857555435 0.798657718120805
5.26553963033276 0.805369127516778
5.31435915805324 0.812080536912752
5.36363131673924 0.812080536912752
5.41336030296538 0.812080536912752
5.46355035221488 0.812080536912752
5.5142057392403 0.812080536912752
5.56533077842765 0.812080536912752
5.61692982416381 0.818791946308725
5.66900727120744 0.818791946308725
5.72156755506325 0.818791946308725
5.77461515235982 0.825503355704698
5.82815458123084 0.838926174496644
5.88219040169996 0.838926174496644
5.93672721606912 0.838926174496644
5.99176966931062 0.838926174496644
6.04732244946265 0.852348993288591
6.10339028802862 0.859060402684564
6.15997796038017 0.859060402684564
6.21709028616383 0.865771812080537
6.27473212971158 0.865771812080537
6.33290840045512 0.865771812080537
6.391624053344 0.865771812080537
6.45088408926769 0.865771812080537
6.51069355548146 0.865771812080537
6.57105754603627 0.865771812080537
6.63198120221267 0.865771812080537
6.69346971295866 0.865771812080537
6.75552831533164 0.879194630872483
6.81816229494448 0.879194630872483
6.88137698641567 0.879194630872483
6.9451777738237 0.885906040268456
7.00957009116562 0.885906040268456
7.07455942281988 0.885906040268456
7.1401513040134 0.885906040268456
7.20635132129305 0.885906040268456
7.27316511300146 0.885906040268456
7.34059836975721 0.885906040268456
7.40865683493956 0.885906040268456
7.47734630517759 0.885906040268456
7.54667263084389 0.885906040268456
7.61664171655289 0.89261744966443
7.68725952166373 0.89261744966443
7.75853206078783 0.89261744966443
7.83046540430118 0.89261744966443
7.90306567886135 0.89261744966443
7.97633906792927 0.89261744966443
8.05029181229598 0.89261744966443
8.12493021061405 0.89261744966443
8.20026061993413 0.89261744966443
8.27628945624635 0.89261744966443
8.35302319502678 0.89261744966443
8.43046837178897 0.89261744966443
8.50863158264058 0.89261744966443
8.58751948484517 0.89261744966443
8.66713879738923 0.89261744966443
8.74749630155442 0.89261744966443
8.82859884149515 0.89261744966443
8.91045332482152 0.89261744966443
8.99306672318762 0.89261744966443
9.07644607288536 0.89261744966443
9.16059847544371 0.89261744966443
9.24553109823357 0.89261744966443
9.33125117507825 0.89261744966443
9.41776600686952 0.89261744966443
9.50508296218951 0.89261744966443
9.59320947793824 0.89261744966443
9.68215305996708 0.89261744966443
9.771921283718 0.89261744966443
9.86252179486878 0.899328859060403
9.95396230998423 0.899328859060403
10.0462506171734 0.899328859060403
10.1393945767529 0.899328859060403
10.2334021219164 0.899328859060403
10.3282812594103 0.899328859060403
10.4240400702156 0.899328859060403
10.5206867102362 0.899328859060403
10.6182294109938 0.899328859060403
10.7166764803286 0.906040268456376
10.8160363031071 0.912751677852349
10.9163173419361 0.912751677852349
11.0175281378839 0.912751677852349
11.119677311207 0.912751677852349
11.2227735620851 0.912751677852349
11.3268256713615 0.912751677852349
11.4318425012915 0.912751677852349
11.5378329962966 0.919463087248322
11.6448061837269 0.919463087248322
11.7527711746295 0.919463087248322
11.8617371645248 0.919463087248322
11.9717134341897 0.919463087248322
12.0827093504478 0.919463087248322
12.1947343669674 0.919463087248322
12.3077980250667 0.919463087248322
12.4219099545262 0.919463087248322
12.5370798744092 0.919463087248322
12.6533175938894 0.919463087248322
12.7706330130864 0.926174496644295
12.8890361239089 0.926174496644295
13.0085370109057 0.926174496644295
13.1291458521247 0.926174496644295
13.2508729199795 0.926174496644295
13.373728582125 0.926174496644295
13.4977233023394 0.926174496644295
13.6228676414165 0.926174496644295
13.7491722580642 0.926174496644295
13.8766479098131 0.926174496644295
14.0053054539322 0.926174496644295
14.1351558483539 0.926174496644295
14.2662101526074 0.926174496644295
14.3984795287601 0.926174496644295
14.531975242369 0.926174496644295
14.6667086634397 0.926174496644295
14.8026912673951 0.926174496644295
14.9399346360526 0.926174496644295
15.0784504586105 0.926174496644295
15.2182505326439 0.926174496644295
15.359346765109 0.926174496644295
15.5017511733577 0.926174496644295
15.645475886161 0.926174496644295
15.7905331447418 0.926174496644295
15.9369353038177 0.926174496644295
16.0846948326536 0.926174496644295
16.2338243161228 0.926174496644295
16.3843364557798 0.926174496644295
16.5362440709418 0.926174496644295
16.6895600997802 0.926174496644295
16.8442976004232 0.926174496644295
17.0004697520672 0.926174496644295
17.1580898561 0.926174496644295
17.3171713372335 0.926174496644295
17.4777277446468 0.926174496644295
17.6397727531404 0.926174496644295
17.8033201643011 0.932885906040268
17.9683839076772 0.932885906040268
18.134978041965 0.932885906040268
18.3031167562061 0.932885906040268
18.4728143709963 0.932885906040268
18.6440853397049 0.932885906040268
18.8169442497056 0.932885906040268
18.9914058236193 0.932885906040268
19.1674849205681 0.932885906040268
19.3451965374405 0.932885906040268
19.5245558101686 0.932885906040268
19.705578015018 0.932885906040268
19.8882785698881 0.932885906040268
20.0726730356257 0.932885906040268
20.2587771173502 0.932885906040268
20.4466066657912 0.932885906040268
20.6361776786386 0.932885906040268
20.8275063019052 0.932885906040268
21.0206088313016 0.932885906040268
21.2155017136245 0.932885906040268
21.4122015481573 0.932885906040268
21.6107250880838 0.932885906040268
21.8110892419152 0.932885906040268
22.0133110749303 0.932885906040268
22.2174078106288 0.939597315436242
22.4233968321984 0.939597315436242
22.6312956839953 0.939597315436242
22.8411220730382 0.939597315436242
23.0528938705171 0.939597315436242
23.2666291133146 0.939597315436242
23.4823460055428 0.939597315436242
23.7000629200933 0.939597315436242
23.9197984002024 0.939597315436242
24.1415711610302 0.939597315436242
24.3654000912546 0.939597315436242
24.5913042546804 0.939597315436242
24.8193028918625 0.939597315436242
25.049415421745 0.939597315436242
25.281661443315 0.939597315436242
25.5160607372718 0.939597315436242
25.752633267712 0.939597315436242
25.9913991838293 0.939597315436242
26.2323788216312 0.939597315436242
26.4755927056707 0.939597315436242
26.7210615507943 0.939597315436242
26.9688062639069 0.939597315436242
27.2188479457518 0.939597315436242
27.4712078927081 0.939597315436242
27.7259075986048 0.939597315436242
27.9829687565512 0.939597315436242
28.2424132607843 0.939597315436242
28.5042632085343 0.939597315436242
28.7685409019059 0.939597315436242
29.0352688497781 0.939597315436242
29.3044697697214 0.939597315436242
29.5761665899325 0.939597315436242
29.8503824511873 0.939597315436242
30.1271407088116 0.939597315436242
30.4064649346707 0.939597315436242
30.6883789191764 0.939597315436242
30.9729066733141 0.939597315436242
31.260072430687 0.939597315436242
31.5499006495809 0.939597315436242
31.8424160150465 0.939597315436242
32.1376434410028 0.939597315436242
32.4356080723581 0.939597315436242
32.7363352871525 0.939597315436242
33.0398506987186 0.939597315436242
33.3461801578636 0.939597315436242
33.6553497550709 0.939597315436242
33.9673858227221 0.939597315436242
34.2823149373397 0.939597315436242
34.6001639218511 0.939597315436242
34.9209598478727 0.939597315436242
35.2447300380158 0.946308724832215
35.5715020682138 0.946308724832215
35.9013037700707 0.946308724832215
36.2341632332315 0.946308724832215
36.5701088077749 0.946308724832215
36.9091691066278 0.946308724832215
37.2513730080021 0.946308724832215
37.5967496578547 0.946308724832215
37.9453284723694 0.946308724832215
38.2971391404628 0.946308724832215
38.6522116263126 0.946308724832215
39.0105761719099 0.946308724832215
39.3722632996348 0.946308724832215
39.7373038148561 0.946308724832215
40.105728808555 0.946308724832215
40.4775696599732 0.946308724832215
40.8528580392856 0.946308724832215
41.2316259102975 0.946308724832215
41.6139055331671 0.946308724832215
41.999729467153 0.946308724832215
42.3891305733878 0.946308724832215
42.7821420176762 0.946308724832215
43.1787972733202 0.946308724832215
43.5791301239703 0.946308724832215
43.9831746665022 0.946308724832215
44.3909653139217 0.946308724832215
44.8025367982949 0.946308724832215
45.217924173707 0.946308724832215
45.6371628192476 0.946308724832215
46.060288442024 0.946308724832215
46.4873370802026 0.946308724832215
46.918345106078 0.946308724832215
47.3533492291712 0.946308724832215
47.792386499356 0.946308724832215
48.2354943100147 0.946308724832215
48.6827104012228 0.946308724832215
49.1340728629636 0.946308724832215
49.5896201383721 0.946308724832215
50.0493910270095 0.946308724832215
50.5134246881676 0.946308724832215
50.9817606442042 0.946308724832215
51.4544387839093 0.946308724832215
51.9314993659021 0.946308724832215
52.4129830220606 0.946308724832215
52.8989307609815 0.946308724832215
53.3893839714735 0.946308724832215
53.8843844260822 0.946308724832215
54.383974284648 0.946308724832215
54.8881960978967 0.946308724832215
55.397092811064 0.946308724832215
55.9107077675529 0.946308724832215
56.4290847126254 0.946308724832215
56.9522677971282 0.946308724832215
57.4803015812535 0.946308724832215
58.0132310383338 0.946308724832215
58.5511015586724 0.946308724832215
59.0939589534097 0.946308724832215
59.6418494584246 0.946308724832215
60.1948197382727 0.946308724832215
60.7529168901607 0.946308724832215
61.3161884479577 0.946308724832215
61.8846823862438 0.946308724832215
62.4584471243961 0.946308724832215
63.0375315307127 0.946308724832215
63.6219849265749 0.946308724832215
64.2118570906476 0.946308724832215
64.8071982631197 0.946308724832215
65.4080591499825 0.946308724832215
66.0144909273489 0.946308724832215
66.6265452458115 0.946308724832215
67.2442742348425 0.946308724832215
67.8677305072329 0.946308724832215
68.4969671635744 0.946308724832215
69.1320377967813 0.946308724832215
69.7729964966553 0.946308724832215
70.4198978544929 0.946308724832215
71.0727969677341 0.946308724832215
71.7317494446561 0.946308724832215
72.3968114091087 0.946308724832215
73.068039505295 0.946308724832215
73.7454909025955 0.946308724832215
74.4292233004376 0.946308724832215
75.1192949332096 0.946308724832215
75.8157645752211 0.946308724832215
76.5186915457082 0.946308724832215
77.2281357138864 0.946308724832215
77.9441575040495 0.946308724832215
78.6668179007158 0.946308724832215
79.3961784538228 0.946308724832215
80.1323012839689 0.946308724832215
80.8752490877045 0.946308724832215
81.6250851428723 0.946308724832215
82.3818733139961 0.946308724832215
83.1456780577206 0.946308724832215
83.9165644283016 0.946308724832215
84.6945980831458 0.946308724832215
85.4798452884041 0.946308724832215
86.2723729246145 0.946308724832215
87.0722484923992 0.946308724832215
87.8795401182132 0.946308724832215
88.6943165601471 0.946308724832215
89.516647213783 0.946308724832215
90.3466021181053 0.946308724832215
91.1842519614657 0.946308724832215
92.0296680876041 0.946308724832215
92.8829225017249 0.946308724832215
93.7440878766299 0.946308724832215
94.6132375589076 0.946308724832215
95.4904455751808 0.946308724832215
96.3757866384108 0.946308724832215
97.2693361542617 0.946308724832215
98.1711702275219 0.946308724832215
99.0813656685867 0.946308724832215
100 0.946308724832215
};
\addlegendentry{\texttt{GRB}}
\addplot [line width=1.5pt, orange2301590, dash pattern=on 5.55pt off 2.4pt]
table {%
1 0.147651006711409
1.00927151463057 0.154362416107383
1.01862899024469 0.167785234899329
1.02807322383087 0.174496644295302
1.03760501976691 0.181208053691275
1.04722518988843 0.187919463087248
1.05693455355799 0.187919463087248
1.06673393773486 0.187919463087248
1.07662417704549 0.194630872483221
1.0866061138546 0.228187919463087
1.09668059833687 0.25503355704698
1.10684848854941 0.275167785234899
1.11711065050482 0.275167785234899
1.12746795824495 0.288590604026846
1.13792129391531 0.315436241610738
1.14847154784029 0.328859060402685
1.15911961859889 0.342281879194631
1.16986641310131 0.348993288590604
1.18071284666619 0.369127516778524
1.19165984309856 0.402684563758389
1.20270833476851 0.416107382550336
1.21385926269063 0.416107382550336
1.22511357660412 0.429530201342282
1.23647223505372 0.429530201342282
1.24793620547131 0.449664429530201
1.25950646425836 0.463087248322148
1.27118399686903 0.469798657718121
1.28296979789415 0.476510067114094
1.2948648711459 0.48993288590604
1.30687022974335 0.530201342281879
1.31898689619867 0.543624161073825
1.33121590250431 0.550335570469799
1.34355829022083 0.590604026845638
1.35601511056563 0.590604026845638
1.36858742450252 0.597315436241611
1.38127630283201 0.597315436241611
1.39408282628258 0.61744966442953
1.40700808560269 0.644295302013423
1.42005318165368 0.651006711409396
1.43321922550357 0.657718120805369
1.44650733852165 0.664429530201342
1.45991865247398 0.677852348993289
1.47345430961984 0.684563758389262
1.48711546280895 0.691275167785235
1.50090327557974 0.704697986577181
1.51481892225835 0.711409395973154
1.52886358805873 0.731543624161074
1.54303846918356 0.738255033557047
1.55734477292613 0.738255033557047
1.57178371777316 0.738255033557047
1.58635653350859 0.738255033557047
1.60106446131832 0.74496644295302
1.61590875389592 0.74496644295302
1.63089067554933 0.751677852348993
1.64601150230855 0.758389261744966
1.66127252203429 0.758389261744966
1.6766750345277 0.785234899328859
1.69222035164104 0.785234899328859
1.70790979738943 0.798657718120805
1.72374470806362 0.812080536912752
1.7397264323438 0.818791946308725
1.75585633141447 0.818791946308725
1.77213577908036 0.818791946308725
1.78856616188346 0.818791946308725
1.80514887922111 0.838926174496644
1.82188534346517 0.838926174496644
1.83877698008233 0.838926174496644
1.85582522775552 0.838926174496644
1.87303153850644 0.852348993288591
1.89039737781922 0.852348993288591
1.90792422476527 0.859060402684564
1.9256135721292 0.859060402684564
1.94346692653602 0.865771812080537
1.96148580857943 0.865771812080537
1.97967175295133 0.87248322147651
1.99802630857255 0.879194630872483
2.01655103872475 0.885906040268456
2.03524752118358 0.89261744966443
2.05411734835306 0.89261744966443
2.07316212740123 0.899328859060403
2.09238348039698 0.899328859060403
2.11178304444824 0.899328859060403
2.13136247184144 0.899328859060403
2.15112343018217 0.899328859060403
2.17106760253727 0.899328859060403
2.19119668757815 0.899328859060403
2.21151239972549 0.899328859060403
2.23201646929523 0.899328859060403
2.25271064264598 0.899328859060403
2.27359668232772 0.906040268456376
2.29467636723194 0.906040268456376
2.31595149274315 0.906040268456376
2.33742387089182 0.906040268456376
2.35909533050864 0.906040268456376
2.38096771738036 0.912751677852349
2.40304289440697 0.919463087248322
2.42532274176035 0.919463087248322
2.44780915704444 0.919463087248322
2.47050405545683 0.919463087248322
2.49340936995188 0.919463087248322
2.51652705140539 0.919463087248322
2.53985906878073 0.919463087248322
2.56340740929652 0.919463087248322
2.58717407859592 0.919463087248322
2.61116110091746 0.919463087248322
2.63537051926739 0.919463087248322
2.65980439559376 0.932885906040268
2.68446481096196 0.932885906040268
2.70935386573205 0.939597315436242
2.73447367973758 0.939597315436242
2.75982639246618 0.939597315436242
2.78541416324177 0.939597315436242
2.81123917140846 0.939597315436242
2.83730361651621 0.939597315436242
2.86360971850812 0.946308724832215
2.89015971790951 0.946308724832215
2.9169558760188 0.946308724832215
2.94400047510003 0.953020134228188
2.97129581857733 0.953020134228188
2.99884423123103 0.953020134228188
3.02664805939569 0.953020134228188
3.05470967115997 0.953020134228188
3.08303145656828 0.953020134228188
3.11161582782436 0.953020134228188
3.14046521949675 0.953020134228188
3.16958208872612 0.953020134228188
3.19896891543454 0.953020134228188
3.22862820253673 0.953020134228188
3.25856247615323 0.953020134228188
3.28877428582551 0.953020134228188
3.31926620473319 0.953020134228188
3.35004082991313 0.953020134228188
3.38110078248068 0.953020134228188
3.41244870785289 0.953020134228188
3.44408727597382 0.953020134228188
3.47601918154198 0.953020134228188
3.50824714423979 0.953020134228188
3.54077390896527 0.953020134228188
3.57360224606579 0.953020134228188
3.60673495157403 0.953020134228188
3.64017484744614 0.953020134228188
3.67392478180207 0.953020134228188
3.70798762916817 0.953020134228188
3.74236629072198 0.953020134228188
3.77706369453937 0.953020134228188
3.81208279584389 0.953020134228188
3.8474265772585 0.953020134228188
3.88309804905961 0.953020134228188
3.9191002494334 0.953020134228188
3.9554362447347 0.953020134228188
3.99210912974805 0.953020134228188
4.02912202795135 0.953020134228188
4.06647809178186 0.953020134228188
4.10418050290471 0.953020134228188
4.1422324724839 0.953020134228188
4.18063724145576 0.953020134228188
4.21939808080503 0.959731543624161
4.25851829184341 0.966442953020134
4.2980012064908 0.966442953020134
4.33785018755899 0.966442953020134
4.37806862903817 0.966442953020134
4.41865995638594 0.966442953020134
4.45962762681909 0.966442953020134
4.50097512960805 0.966442953020134
4.54270598637405 0.966442953020134
4.5848237513891 0.966442953020134
4.62733201187869 0.966442953020134
4.67023438832733 0.966442953020134
4.71353453478691 0.966442953020134
4.75723613918789 0.966442953020134
4.80134292365345 0.966442953020134
4.84585864481649 0.966442953020134
4.89078709413959 0.966442953020134
4.93613209823792 0.966442953020134
4.98189751920516 0.966442953020134
5.02808725494248 0.966442953020134
5.07470523949047 0.966442953020134
5.12175544336424 0.966442953020134
5.1692418738916 0.966442953020134
5.21716857555435 0.966442953020134
5.26553963033276 0.966442953020134
5.31435915805324 0.966442953020134
5.36363131673924 0.966442953020134
5.41336030296538 0.966442953020134
5.46355035221488 0.966442953020134
5.5142057392403 0.966442953020134
5.56533077842765 0.966442953020134
5.61692982416381 0.973154362416107
5.66900727120744 0.973154362416107
5.72156755506325 0.973154362416107
5.77461515235982 0.973154362416107
5.82815458123084 0.973154362416107
5.88219040169996 0.973154362416107
5.93672721606912 0.973154362416107
5.99176966931062 0.973154362416107
6.04732244946265 0.973154362416107
6.10339028802862 0.973154362416107
6.15997796038017 0.973154362416107
6.21709028616383 0.973154362416107
6.27473212971158 0.973154362416107
6.33290840045512 0.973154362416107
6.391624053344 0.973154362416107
6.45088408926769 0.973154362416107
6.51069355548146 0.973154362416107
6.57105754603627 0.973154362416107
6.63198120221267 0.973154362416107
6.69346971295866 0.973154362416107
6.75552831533164 0.973154362416107
6.81816229494448 0.973154362416107
6.88137698641567 0.973154362416107
6.9451777738237 0.973154362416107
7.00957009116562 0.973154362416107
7.07455942281988 0.973154362416107
7.1401513040134 0.973154362416107
7.20635132129305 0.973154362416107
7.27316511300146 0.973154362416107
7.34059836975721 0.973154362416107
7.40865683493956 0.973154362416107
7.47734630517759 0.973154362416107
7.54667263084389 0.973154362416107
7.61664171655289 0.973154362416107
7.68725952166373 0.973154362416107
7.75853206078783 0.973154362416107
7.83046540430118 0.973154362416107
7.90306567886135 0.973154362416107
7.97633906792927 0.973154362416107
8.05029181229598 0.973154362416107
8.12493021061405 0.973154362416107
8.20026061993413 0.973154362416107
8.27628945624635 0.973154362416107
8.35302319502678 0.973154362416107
8.43046837178897 0.973154362416107
8.50863158264058 0.973154362416107
8.58751948484517 0.973154362416107
8.66713879738923 0.973154362416107
8.74749630155442 0.973154362416107
8.82859884149515 0.973154362416107
8.91045332482152 0.973154362416107
8.99306672318762 0.973154362416107
9.07644607288536 0.973154362416107
9.16059847544371 0.973154362416107
9.24553109823357 0.973154362416107
9.33125117507825 0.973154362416107
9.41776600686952 0.973154362416107
9.50508296218951 0.973154362416107
9.59320947793824 0.973154362416107
9.68215305996708 0.973154362416107
9.771921283718 0.973154362416107
9.86252179486878 0.973154362416107
9.95396230998423 0.973154362416107
10.0462506171734 0.973154362416107
10.1393945767529 0.973154362416107
10.2334021219164 0.973154362416107
10.3282812594103 0.973154362416107
10.4240400702156 0.973154362416107
10.5206867102362 0.973154362416107
10.6182294109938 0.973154362416107
10.7166764803286 0.973154362416107
10.8160363031071 0.973154362416107
10.9163173419361 0.973154362416107
11.0175281378839 0.973154362416107
11.119677311207 0.973154362416107
11.2227735620851 0.973154362416107
11.3268256713615 0.973154362416107
11.4318425012915 0.973154362416107
11.5378329962966 0.973154362416107
11.6448061837269 0.973154362416107
11.7527711746295 0.973154362416107
11.8617371645248 0.973154362416107
11.9717134341897 0.973154362416107
12.0827093504478 0.973154362416107
12.1947343669674 0.973154362416107
12.3077980250667 0.973154362416107
12.4219099545262 0.973154362416107
12.5370798744092 0.973154362416107
12.6533175938894 0.973154362416107
12.7706330130864 0.973154362416107
12.8890361239089 0.973154362416107
13.0085370109057 0.973154362416107
13.1291458521247 0.973154362416107
13.2508729199795 0.973154362416107
13.373728582125 0.973154362416107
13.4977233023394 0.973154362416107
13.6228676414165 0.973154362416107
13.7491722580642 0.973154362416107
13.8766479098131 0.973154362416107
14.0053054539322 0.973154362416107
14.1351558483539 0.973154362416107
14.2662101526074 0.973154362416107
14.3984795287601 0.973154362416107
14.531975242369 0.973154362416107
14.6667086634397 0.973154362416107
14.8026912673951 0.973154362416107
14.9399346360526 0.973154362416107
15.0784504586105 0.973154362416107
15.2182505326439 0.973154362416107
15.359346765109 0.973154362416107
15.5017511733577 0.973154362416107
15.645475886161 0.973154362416107
15.7905331447418 0.973154362416107
15.9369353038177 0.973154362416107
16.0846948326536 0.973154362416107
16.2338243161228 0.973154362416107
16.3843364557798 0.973154362416107
16.5362440709418 0.973154362416107
16.6895600997802 0.973154362416107
16.8442976004232 0.973154362416107
17.0004697520672 0.973154362416107
17.1580898561 0.973154362416107
17.3171713372335 0.973154362416107
17.4777277446468 0.973154362416107
17.6397727531404 0.973154362416107
17.8033201643011 0.973154362416107
17.9683839076772 0.973154362416107
18.134978041965 0.973154362416107
18.3031167562061 0.973154362416107
18.4728143709963 0.973154362416107
18.6440853397049 0.973154362416107
18.8169442497056 0.973154362416107
18.9914058236193 0.973154362416107
19.1674849205681 0.973154362416107
19.3451965374405 0.973154362416107
19.5245558101686 0.973154362416107
19.705578015018 0.973154362416107
19.8882785698881 0.973154362416107
20.0726730356257 0.973154362416107
20.2587771173502 0.973154362416107
20.4466066657912 0.973154362416107
20.6361776786386 0.973154362416107
20.8275063019052 0.973154362416107
21.0206088313016 0.973154362416107
21.2155017136245 0.973154362416107
21.4122015481573 0.973154362416107
21.6107250880838 0.973154362416107
21.8110892419152 0.973154362416107
22.0133110749303 0.973154362416107
22.2174078106288 0.973154362416107
22.4233968321984 0.973154362416107
22.6312956839953 0.973154362416107
22.8411220730382 0.973154362416107
23.0528938705171 0.973154362416107
23.2666291133146 0.973154362416107
23.4823460055428 0.973154362416107
23.7000629200933 0.973154362416107
23.9197984002024 0.973154362416107
24.1415711610302 0.973154362416107
24.3654000912546 0.973154362416107
24.5913042546804 0.973154362416107
24.8193028918625 0.973154362416107
25.049415421745 0.973154362416107
25.281661443315 0.973154362416107
25.5160607372718 0.973154362416107
25.752633267712 0.973154362416107
25.9913991838293 0.973154362416107
26.2323788216312 0.973154362416107
26.4755927056707 0.973154362416107
26.7210615507943 0.973154362416107
26.9688062639069 0.973154362416107
27.2188479457518 0.973154362416107
27.4712078927081 0.973154362416107
27.7259075986048 0.973154362416107
27.9829687565512 0.973154362416107
28.2424132607843 0.973154362416107
28.5042632085343 0.973154362416107
28.7685409019059 0.973154362416107
29.0352688497781 0.973154362416107
29.3044697697214 0.973154362416107
29.5761665899325 0.973154362416107
29.8503824511873 0.973154362416107
30.1271407088116 0.973154362416107
30.4064649346707 0.973154362416107
30.6883789191764 0.973154362416107
30.9729066733141 0.973154362416107
31.260072430687 0.973154362416107
31.5499006495809 0.973154362416107
31.8424160150465 0.973154362416107
32.1376434410028 0.973154362416107
32.4356080723581 0.973154362416107
32.7363352871525 0.973154362416107
33.0398506987186 0.973154362416107
33.3461801578636 0.973154362416107
33.6553497550709 0.973154362416107
33.9673858227221 0.973154362416107
34.2823149373397 0.973154362416107
34.6001639218511 0.973154362416107
34.9209598478727 0.973154362416107
35.2447300380158 0.973154362416107
35.5715020682138 0.973154362416107
35.9013037700707 0.973154362416107
36.2341632332315 0.973154362416107
36.5701088077749 0.973154362416107
36.9091691066278 0.973154362416107
37.2513730080021 0.973154362416107
37.5967496578547 0.973154362416107
37.9453284723694 0.973154362416107
38.2971391404628 0.973154362416107
38.6522116263126 0.973154362416107
39.0105761719099 0.973154362416107
39.3722632996348 0.973154362416107
39.7373038148561 0.973154362416107
40.105728808555 0.973154362416107
40.4775696599732 0.973154362416107
40.8528580392856 0.973154362416107
41.2316259102975 0.973154362416107
41.6139055331671 0.973154362416107
41.999729467153 0.973154362416107
42.3891305733878 0.973154362416107
42.7821420176762 0.973154362416107
43.1787972733202 0.973154362416107
43.5791301239703 0.973154362416107
43.9831746665022 0.973154362416107
44.3909653139217 0.973154362416107
44.8025367982949 0.973154362416107
45.217924173707 0.973154362416107
45.6371628192476 0.973154362416107
46.060288442024 0.973154362416107
46.4873370802026 0.973154362416107
46.918345106078 0.973154362416107
47.3533492291712 0.973154362416107
47.792386499356 0.973154362416107
48.2354943100147 0.973154362416107
48.6827104012228 0.973154362416107
49.1340728629636 0.973154362416107
49.5896201383721 0.973154362416107
50.0493910270095 0.973154362416107
50.5134246881676 0.973154362416107
50.9817606442042 0.973154362416107
51.4544387839093 0.973154362416107
51.9314993659021 0.973154362416107
52.4129830220606 0.973154362416107
52.8989307609815 0.973154362416107
53.3893839714735 0.973154362416107
53.8843844260822 0.973154362416107
54.383974284648 0.973154362416107
54.8881960978967 0.973154362416107
55.397092811064 0.973154362416107
55.9107077675529 0.973154362416107
56.4290847126254 0.973154362416107
56.9522677971282 0.973154362416107
57.4803015812535 0.973154362416107
58.0132310383338 0.973154362416107
58.5511015586724 0.973154362416107
59.0939589534097 0.973154362416107
59.6418494584246 0.973154362416107
60.1948197382727 0.973154362416107
60.7529168901607 0.973154362416107
61.3161884479577 0.973154362416107
61.8846823862438 0.973154362416107
62.4584471243961 0.973154362416107
63.0375315307127 0.973154362416107
63.6219849265749 0.973154362416107
64.2118570906476 0.973154362416107
64.8071982631197 0.973154362416107
65.4080591499825 0.973154362416107
66.0144909273489 0.973154362416107
66.6265452458115 0.973154362416107
67.2442742348425 0.973154362416107
67.8677305072329 0.973154362416107
68.4969671635744 0.973154362416107
69.1320377967813 0.973154362416107
69.7729964966553 0.973154362416107
70.4198978544929 0.973154362416107
71.0727969677341 0.973154362416107
71.7317494446561 0.973154362416107
72.3968114091087 0.973154362416107
73.068039505295 0.973154362416107
73.7454909025955 0.973154362416107
74.4292233004376 0.973154362416107
75.1192949332096 0.973154362416107
75.8157645752211 0.973154362416107
76.5186915457082 0.973154362416107
77.2281357138864 0.973154362416107
77.9441575040495 0.973154362416107
78.6668179007158 0.973154362416107
79.3961784538228 0.973154362416107
80.1323012839689 0.973154362416107
80.8752490877045 0.973154362416107
81.6250851428723 0.973154362416107
82.3818733139961 0.973154362416107
83.1456780577206 0.973154362416107
83.9165644283016 0.973154362416107
84.6945980831458 0.973154362416107
85.4798452884041 0.973154362416107
86.2723729246145 0.973154362416107
87.0722484923992 0.973154362416107
87.8795401182132 0.973154362416107
88.6943165601471 0.973154362416107
89.516647213783 0.973154362416107
90.3466021181053 0.973154362416107
91.1842519614657 0.973154362416107
92.0296680876041 0.973154362416107
92.8829225017249 0.973154362416107
93.7440878766299 0.973154362416107
94.6132375589076 0.973154362416107
95.4904455751808 0.973154362416107
96.3757866384108 0.973154362416107
97.2693361542617 0.973154362416107
98.1711702275219 0.973154362416107
99.0813656685867 0.973154362416107
100 0.973154362416107
};
\addlegendentry{\texttt{SLE}}
\addplot [line width=1.5pt, darkcyan0114178, dash pattern=on 1.5pt off 2.475pt]
table {%
1 0.832214765100671
1.00927151463057 0.845637583892617
1.01862899024469 0.845637583892617
1.02807322383087 0.852348993288591
1.03760501976691 0.852348993288591
1.04722518988843 0.859060402684564
1.05693455355799 0.859060402684564
1.06673393773486 0.865771812080537
1.07662417704549 0.865771812080537
1.0866061138546 0.865771812080537
1.09668059833687 0.865771812080537
1.10684848854941 0.865771812080537
1.11711065050482 0.865771812080537
1.12746795824495 0.87248322147651
1.13792129391531 0.87248322147651
1.14847154784029 0.885906040268456
1.15911961859889 0.885906040268456
1.16986641310131 0.885906040268456
1.18071284666619 0.885906040268456
1.19165984309856 0.885906040268456
1.20270833476851 0.89261744966443
1.21385926269063 0.89261744966443
1.22511357660412 0.906040268456376
1.23647223505372 0.906040268456376
1.24793620547131 0.906040268456376
1.25950646425836 0.906040268456376
1.27118399686903 0.906040268456376
1.28296979789415 0.906040268456376
1.2948648711459 0.906040268456376
1.30687022974335 0.906040268456376
1.31898689619867 0.906040268456376
1.33121590250431 0.906040268456376
1.34355829022083 0.906040268456376
1.35601511056563 0.906040268456376
1.36858742450252 0.912751677852349
1.38127630283201 0.926174496644295
1.39408282628258 0.926174496644295
1.40700808560269 0.926174496644295
1.42005318165368 0.926174496644295
1.43321922550357 0.932885906040268
1.44650733852165 0.932885906040268
1.45991865247398 0.932885906040268
1.47345430961984 0.932885906040268
1.48711546280895 0.932885906040268
1.50090327557974 0.932885906040268
1.51481892225835 0.932885906040268
1.52886358805873 0.946308724832215
1.54303846918356 0.946308724832215
1.55734477292613 0.953020134228188
1.57178371777316 0.953020134228188
1.58635653350859 0.959731543624161
1.60106446131832 0.959731543624161
1.61590875389592 0.959731543624161
1.63089067554933 0.959731543624161
1.64601150230855 0.959731543624161
1.66127252203429 0.959731543624161
1.6766750345277 0.959731543624161
1.69222035164104 0.959731543624161
1.70790979738943 0.966442953020134
1.72374470806362 0.966442953020134
1.7397264323438 0.966442953020134
1.75585633141447 0.966442953020134
1.77213577908036 0.966442953020134
1.78856616188346 0.966442953020134
1.80514887922111 0.966442953020134
1.82188534346517 0.966442953020134
1.83877698008233 0.966442953020134
1.85582522775552 0.966442953020134
1.87303153850644 0.973154362416107
1.89039737781922 0.973154362416107
1.90792422476527 0.973154362416107
1.9256135721292 0.973154362416107
1.94346692653602 0.973154362416107
1.96148580857943 0.973154362416107
1.97967175295133 0.973154362416107
1.99802630857255 0.973154362416107
2.01655103872475 0.973154362416107
2.03524752118358 0.973154362416107
2.05411734835306 0.973154362416107
2.07316212740123 0.973154362416107
2.09238348039698 0.973154362416107
2.11178304444824 0.973154362416107
2.13136247184144 0.973154362416107
2.15112343018217 0.973154362416107
2.17106760253727 0.973154362416107
2.19119668757815 0.973154362416107
2.21151239972549 0.973154362416107
2.23201646929523 0.973154362416107
2.25271064264598 0.973154362416107
2.27359668232772 0.973154362416107
2.29467636723194 0.973154362416107
2.31595149274315 0.973154362416107
2.33742387089182 0.973154362416107
2.35909533050864 0.973154362416107
2.38096771738036 0.973154362416107
2.40304289440697 0.973154362416107
2.42532274176035 0.973154362416107
2.44780915704444 0.973154362416107
2.47050405545683 0.973154362416107
2.49340936995188 0.973154362416107
2.51652705140539 0.973154362416107
2.53985906878073 0.973154362416107
2.56340740929652 0.973154362416107
2.58717407859592 0.973154362416107
2.61116110091746 0.973154362416107
2.63537051926739 0.973154362416107
2.65980439559376 0.973154362416107
2.68446481096196 0.973154362416107
2.70935386573205 0.973154362416107
2.73447367973758 0.973154362416107
2.75982639246618 0.973154362416107
2.78541416324177 0.973154362416107
2.81123917140846 0.973154362416107
2.83730361651621 0.973154362416107
2.86360971850812 0.973154362416107
2.89015971790951 0.973154362416107
2.9169558760188 0.973154362416107
2.94400047510003 0.973154362416107
2.97129581857733 0.973154362416107
2.99884423123103 0.973154362416107
3.02664805939569 0.973154362416107
3.05470967115997 0.973154362416107
3.08303145656828 0.973154362416107
3.11161582782436 0.973154362416107
3.14046521949675 0.973154362416107
3.16958208872612 0.973154362416107
3.19896891543454 0.973154362416107
3.22862820253673 0.973154362416107
3.25856247615323 0.973154362416107
3.28877428582551 0.973154362416107
3.31926620473319 0.973154362416107
3.35004082991313 0.973154362416107
3.38110078248068 0.973154362416107
3.41244870785289 0.979865771812081
3.44408727597382 0.979865771812081
3.47601918154198 0.979865771812081
3.50824714423979 0.979865771812081
3.54077390896527 0.979865771812081
3.57360224606579 0.979865771812081
3.60673495157403 0.979865771812081
3.64017484744614 0.979865771812081
3.67392478180207 0.979865771812081
3.70798762916817 0.979865771812081
3.74236629072198 0.979865771812081
3.77706369453937 0.979865771812081
3.81208279584389 0.979865771812081
3.8474265772585 0.979865771812081
3.88309804905961 0.979865771812081
3.9191002494334 0.979865771812081
3.9554362447347 0.979865771812081
3.99210912974805 0.979865771812081
4.02912202795135 0.979865771812081
4.06647809178186 0.979865771812081
4.10418050290471 0.979865771812081
4.1422324724839 0.979865771812081
4.18063724145576 0.979865771812081
4.21939808080503 0.979865771812081
4.25851829184341 0.979865771812081
4.2980012064908 0.979865771812081
4.33785018755899 0.979865771812081
4.37806862903817 0.979865771812081
4.41865995638594 0.979865771812081
4.45962762681909 0.979865771812081
4.50097512960805 0.979865771812081
4.54270598637405 0.979865771812081
4.5848237513891 0.979865771812081
4.62733201187869 0.979865771812081
4.67023438832733 0.979865771812081
4.71353453478691 0.979865771812081
4.75723613918789 0.979865771812081
4.80134292365345 0.979865771812081
4.84585864481649 0.979865771812081
4.89078709413959 0.979865771812081
4.93613209823792 0.979865771812081
4.98189751920516 0.979865771812081
5.02808725494248 0.979865771812081
5.07470523949047 0.979865771812081
5.12175544336424 0.979865771812081
5.1692418738916 0.979865771812081
5.21716857555435 0.979865771812081
5.26553963033276 0.979865771812081
5.31435915805324 0.979865771812081
5.36363131673924 0.979865771812081
5.41336030296538 0.979865771812081
5.46355035221488 0.979865771812081
5.5142057392403 0.979865771812081
5.56533077842765 0.979865771812081
5.61692982416381 0.979865771812081
5.66900727120744 0.979865771812081
5.72156755506325 0.979865771812081
5.77461515235982 0.979865771812081
5.82815458123084 0.979865771812081
5.88219040169996 0.979865771812081
5.93672721606912 0.979865771812081
5.99176966931062 0.979865771812081
6.04732244946265 0.979865771812081
6.10339028802862 0.979865771812081
6.15997796038017 0.979865771812081
6.21709028616383 0.979865771812081
6.27473212971158 0.979865771812081
6.33290840045512 0.979865771812081
6.391624053344 0.979865771812081
6.45088408926769 0.979865771812081
6.51069355548146 0.979865771812081
6.57105754603627 0.979865771812081
6.63198120221267 0.979865771812081
6.69346971295866 0.979865771812081
6.75552831533164 0.979865771812081
6.81816229494448 0.979865771812081
6.88137698641567 0.979865771812081
6.9451777738237 0.979865771812081
7.00957009116562 0.979865771812081
7.07455942281988 0.979865771812081
7.1401513040134 0.979865771812081
7.20635132129305 0.979865771812081
7.27316511300146 0.979865771812081
7.34059836975721 0.979865771812081
7.40865683493956 0.979865771812081
7.47734630517759 0.979865771812081
7.54667263084389 0.979865771812081
7.61664171655289 0.979865771812081
7.68725952166373 0.979865771812081
7.75853206078783 0.979865771812081
7.83046540430118 0.979865771812081
7.90306567886135 0.979865771812081
7.97633906792927 0.979865771812081
8.05029181229598 0.979865771812081
8.12493021061405 0.979865771812081
8.20026061993413 0.979865771812081
8.27628945624635 0.979865771812081
8.35302319502678 0.979865771812081
8.43046837178897 0.979865771812081
8.50863158264058 0.979865771812081
8.58751948484517 0.979865771812081
8.66713879738923 0.979865771812081
8.74749630155442 0.979865771812081
8.82859884149515 0.979865771812081
8.91045332482152 0.979865771812081
8.99306672318762 0.979865771812081
9.07644607288536 0.979865771812081
9.16059847544371 0.979865771812081
9.24553109823357 0.979865771812081
9.33125117507825 0.979865771812081
9.41776600686952 0.979865771812081
9.50508296218951 0.979865771812081
9.59320947793824 0.979865771812081
9.68215305996708 0.979865771812081
9.771921283718 0.979865771812081
9.86252179486878 0.979865771812081
9.95396230998423 0.979865771812081
10.0462506171734 0.979865771812081
10.1393945767529 0.979865771812081
10.2334021219164 0.979865771812081
10.3282812594103 0.979865771812081
10.4240400702156 0.979865771812081
10.5206867102362 0.979865771812081
10.6182294109938 0.979865771812081
10.7166764803286 0.979865771812081
10.8160363031071 0.979865771812081
10.9163173419361 0.979865771812081
11.0175281378839 0.979865771812081
11.119677311207 0.979865771812081
11.2227735620851 0.979865771812081
11.3268256713615 0.979865771812081
11.4318425012915 0.979865771812081
11.5378329962966 0.979865771812081
11.6448061837269 0.979865771812081
11.7527711746295 0.979865771812081
11.8617371645248 0.979865771812081
11.9717134341897 0.979865771812081
12.0827093504478 0.979865771812081
12.1947343669674 0.979865771812081
12.3077980250667 0.979865771812081
12.4219099545262 0.979865771812081
12.5370798744092 0.979865771812081
12.6533175938894 0.979865771812081
12.7706330130864 0.979865771812081
12.8890361239089 0.979865771812081
13.0085370109057 0.979865771812081
13.1291458521247 0.979865771812081
13.2508729199795 0.979865771812081
13.373728582125 0.979865771812081
13.4977233023394 0.979865771812081
13.6228676414165 0.979865771812081
13.7491722580642 0.979865771812081
13.8766479098131 0.979865771812081
14.0053054539322 0.979865771812081
14.1351558483539 0.979865771812081
14.2662101526074 0.979865771812081
14.3984795287601 0.979865771812081
14.531975242369 0.979865771812081
14.6667086634397 0.979865771812081
14.8026912673951 0.979865771812081
14.9399346360526 0.979865771812081
15.0784504586105 0.979865771812081
15.2182505326439 0.979865771812081
15.359346765109 0.979865771812081
15.5017511733577 0.979865771812081
15.645475886161 0.979865771812081
15.7905331447418 0.979865771812081
15.9369353038177 0.979865771812081
16.0846948326536 0.979865771812081
16.2338243161228 0.979865771812081
16.3843364557798 0.979865771812081
16.5362440709418 0.979865771812081
16.6895600997802 0.979865771812081
16.8442976004232 0.979865771812081
17.0004697520672 0.979865771812081
17.1580898561 0.979865771812081
17.3171713372335 0.979865771812081
17.4777277446468 0.979865771812081
17.6397727531404 0.979865771812081
17.8033201643011 0.979865771812081
17.9683839076772 0.979865771812081
18.134978041965 0.979865771812081
18.3031167562061 0.979865771812081
18.4728143709963 0.979865771812081
18.6440853397049 0.979865771812081
18.8169442497056 0.979865771812081
18.9914058236193 0.979865771812081
19.1674849205681 0.979865771812081
19.3451965374405 0.979865771812081
19.5245558101686 0.979865771812081
19.705578015018 0.979865771812081
19.8882785698881 0.979865771812081
20.0726730356257 0.979865771812081
20.2587771173502 0.979865771812081
20.4466066657912 0.979865771812081
20.6361776786386 0.979865771812081
20.8275063019052 0.979865771812081
21.0206088313016 0.979865771812081
21.2155017136245 0.979865771812081
21.4122015481573 0.979865771812081
21.6107250880838 0.979865771812081
21.8110892419152 0.979865771812081
22.0133110749303 0.979865771812081
22.2174078106288 0.979865771812081
22.4233968321984 0.979865771812081
22.6312956839953 0.979865771812081
22.8411220730382 0.979865771812081
23.0528938705171 0.979865771812081
23.2666291133146 0.979865771812081
23.4823460055428 0.979865771812081
23.7000629200933 0.979865771812081
23.9197984002024 0.979865771812081
24.1415711610302 0.979865771812081
24.3654000912546 0.979865771812081
24.5913042546804 0.979865771812081
24.8193028918625 0.979865771812081
25.049415421745 0.979865771812081
25.281661443315 0.979865771812081
25.5160607372718 0.979865771812081
25.752633267712 0.979865771812081
25.9913991838293 0.979865771812081
26.2323788216312 0.979865771812081
26.4755927056707 0.979865771812081
26.7210615507943 0.979865771812081
26.9688062639069 0.979865771812081
27.2188479457518 0.979865771812081
27.4712078927081 0.979865771812081
27.7259075986048 0.979865771812081
27.9829687565512 0.979865771812081
28.2424132607843 0.979865771812081
28.5042632085343 0.979865771812081
28.7685409019059 0.979865771812081
29.0352688497781 0.979865771812081
29.3044697697214 0.979865771812081
29.5761665899325 0.979865771812081
29.8503824511873 0.979865771812081
30.1271407088116 0.979865771812081
30.4064649346707 0.979865771812081
30.6883789191764 0.979865771812081
30.9729066733141 0.979865771812081
31.260072430687 0.979865771812081
31.5499006495809 0.979865771812081
31.8424160150465 0.979865771812081
32.1376434410028 0.979865771812081
32.4356080723581 0.979865771812081
32.7363352871525 0.979865771812081
33.0398506987186 0.979865771812081
33.3461801578636 0.979865771812081
33.6553497550709 0.979865771812081
33.9673858227221 0.979865771812081
34.2823149373397 0.979865771812081
34.6001639218511 0.979865771812081
34.9209598478727 0.979865771812081
35.2447300380158 0.979865771812081
35.5715020682138 0.979865771812081
35.9013037700707 0.979865771812081
36.2341632332315 0.979865771812081
36.5701088077749 0.979865771812081
36.9091691066278 0.979865771812081
37.2513730080021 0.979865771812081
37.5967496578547 0.979865771812081
37.9453284723694 0.979865771812081
38.2971391404628 0.979865771812081
38.6522116263126 0.979865771812081
39.0105761719099 0.979865771812081
39.3722632996348 0.979865771812081
39.7373038148561 0.979865771812081
40.105728808555 0.979865771812081
40.4775696599732 0.979865771812081
40.8528580392856 0.979865771812081
41.2316259102975 0.979865771812081
41.6139055331671 0.979865771812081
41.999729467153 0.979865771812081
42.3891305733878 0.979865771812081
42.7821420176762 0.979865771812081
43.1787972733202 0.979865771812081
43.5791301239703 0.979865771812081
43.9831746665022 0.979865771812081
44.3909653139217 0.979865771812081
44.8025367982949 0.979865771812081
45.217924173707 0.979865771812081
45.6371628192476 0.979865771812081
46.060288442024 0.979865771812081
46.4873370802026 0.979865771812081
46.918345106078 0.979865771812081
47.3533492291712 0.979865771812081
47.792386499356 0.979865771812081
48.2354943100147 0.979865771812081
48.6827104012228 0.979865771812081
49.1340728629636 0.979865771812081
49.5896201383721 0.979865771812081
50.0493910270095 0.979865771812081
50.5134246881676 0.979865771812081
50.9817606442042 0.979865771812081
51.4544387839093 0.979865771812081
51.9314993659021 0.979865771812081
52.4129830220606 0.979865771812081
52.8989307609815 0.979865771812081
53.3893839714735 0.979865771812081
53.8843844260822 0.979865771812081
54.383974284648 0.979865771812081
54.8881960978967 0.979865771812081
55.397092811064 0.979865771812081
55.9107077675529 0.979865771812081
56.4290847126254 0.979865771812081
56.9522677971282 0.979865771812081
57.4803015812535 0.979865771812081
58.0132310383338 0.979865771812081
58.5511015586724 0.979865771812081
59.0939589534097 0.979865771812081
59.6418494584246 0.979865771812081
60.1948197382727 0.979865771812081
60.7529168901607 0.979865771812081
61.3161884479577 0.979865771812081
61.8846823862438 0.979865771812081
62.4584471243961 0.979865771812081
63.0375315307127 0.979865771812081
63.6219849265749 0.979865771812081
64.2118570906476 0.979865771812081
64.8071982631197 0.979865771812081
65.4080591499825 0.979865771812081
66.0144909273489 0.979865771812081
66.6265452458115 0.979865771812081
67.2442742348425 0.979865771812081
67.8677305072329 0.979865771812081
68.4969671635744 0.979865771812081
69.1320377967813 0.979865771812081
69.7729964966553 0.979865771812081
70.4198978544929 0.979865771812081
71.0727969677341 0.979865771812081
71.7317494446561 0.979865771812081
72.3968114091087 0.979865771812081
73.068039505295 0.979865771812081
73.7454909025955 0.979865771812081
74.4292233004376 0.979865771812081
75.1192949332096 0.979865771812081
75.8157645752211 0.979865771812081
76.5186915457082 0.979865771812081
77.2281357138864 0.979865771812081
77.9441575040495 0.979865771812081
78.6668179007158 0.979865771812081
79.3961784538228 0.979865771812081
80.1323012839689 0.979865771812081
80.8752490877045 0.979865771812081
81.6250851428723 0.979865771812081
82.3818733139961 0.979865771812081
83.1456780577206 0.979865771812081
83.9165644283016 0.979865771812081
84.6945980831458 0.979865771812081
85.4798452884041 0.979865771812081
86.2723729246145 0.979865771812081
87.0722484923992 0.979865771812081
87.8795401182132 0.979865771812081
88.6943165601471 0.979865771812081
89.516647213783 0.979865771812081
90.3466021181053 0.979865771812081
91.1842519614657 0.979865771812081
92.0296680876041 0.979865771812081
92.8829225017249 0.979865771812081
93.7440878766299 0.979865771812081
94.6132375589076 0.979865771812081
95.4904455751808 0.979865771812081
96.3757866384108 0.979865771812081
97.2693361542617 0.979865771812081
98.1711702275219 0.979865771812081
99.0813656685867 0.979865771812081
100 0.979865771812081
};
\addlegendentry{\texttt{SLE-U}}
\end{axis}

\end{tikzpicture}


==> data/final/time_decomp_boxplot/detailed.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{whitesmoke242}{RGB}{242,242,242}

\begin{axis}[
height=7.14000cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.330645161290323,0.995)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=7.00000cm,
x grid style={darkgray176},
xmin=-2, xmax=10.4,
xtick style={color=black},
xtick={0,4.2,8.4},
xticklabels={\texttt{GRB},\texttt{SLE},\texttt{SLE-U}},
y grid style={darkgray176},
ylabel={Time (h)},
ymin=-0.09, ymax=3.09,
ytick style={color=black},
ytick={-0.5,0,0.5,1,1.5,2,2.5,3,3.5},
yticklabels={
  $\mathdefault{\ensuremath{-}0.5}$,
  $\mathdefault{0.0}$,
  $\mathdefault{0.5}$,
  $\mathdefault{1.0}$,
  $\mathdefault{1.5}$,
  $\mathdefault{2.0}$,
  $\mathdefault{2.5}$,
  $\mathdefault{3.0}$,
  $\mathdefault{3.5}$
}
]

\path [draw=none, fill=whitesmoke242] (axis cs:2.1,-0.08245826330532213) rectangle (axis cs:6.300000000000001,3.082458263305322);
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:-1.775,0.0499784166666667)
--(axis cs:-1.225,0.0499784166666667)
--(axis cs:-1.225,0.649947805555556)
--(axis cs:-1.775,0.649947805555556)
--(axis cs:-1.775,0.0499784166666667)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.5 0.0499784166666667
-1.5 0.00556669444444444
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.5 0.649947805555556
-1.5 1.54362433333333
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.6375 0.00556669444444444
-1.3625 0.00556669444444444
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.6375 1.54362433333333
-1.3625 1.54362433333333
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
-1.5 1.68636683333333
-1.5 1.57381525
-1.5 2.52483575
-1.5 1.60758841666667
-1.5 1.573654
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:-1.025,6.91666666666667e-06)
--(axis cs:-0.475,6.91666666666667e-06)
--(axis cs:-0.475,5.32777777777778e-05)
--(axis cs:-1.025,5.32777777777778e-05)
--(axis cs:-1.025,6.91666666666667e-06)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.75 6.91666666666667e-06
-0.75 1e-06
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.75 5.32777777777778e-05
-0.75 0.000119444444444444
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.8875 1e-06
-0.6125 1e-06
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.8875 0.000119444444444444
-0.6125 0.000119444444444444
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
-0.75 0.000147972222222222
-0.75 0.000124
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:-0.275,0)
--(axis cs:0.275,0)
--(axis cs:0.275,0)
--(axis cs:-0.275,0)
--(axis cs:-0.275,0)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
0 0
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0 0
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.1375 0
0.1375 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.1375 0
0.1375 0
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:0.475,0.027913)
--(axis cs:1.025,0.027913)
--(axis cs:1.025,0.319777944444444)
--(axis cs:0.475,0.319777944444444)
--(axis cs:0.475,0.027913)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
0.75 0.027913
0.75 0.00569761111111111
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.75 0.319777944444444
0.75 0.744173694444444
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.6125 0.00569761111111111
0.8875 0.00569761111111111
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.6125 0.744173694444444
0.8875 0.744173694444444
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
0.75 0.848758888888889
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:1.225,0.011392526661449)
--(axis cs:1.775,0.011392526661449)
--(axis cs:1.775,0.329585982181019)
--(axis cs:1.225,0.329585982181019)
--(axis cs:1.225,0.011392526661449)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
1.5 0.011392526661449
1.5 0.000181397535112172
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.5 0.329585982181019
1.5 0.8017450758596
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.3625 0.000181397535112172
1.6375 0.000181397535112172
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.3625 0.8017450758596
1.6375 0.8017450758596
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
1.5 0.811694163045989
1.5 0.908485076955795
1.5 1.23452361972131
1.5 0.896602891161495
1.5 1.25706184500196
1.5 1.02219038642714
1.5 1.12954214609729
1.5 0.872489257533815
1.5 0.83043807421165
1.5 0.913895681142807
1.5 1.29694236833562
};
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:2.425,0.00657152777777778)
--(axis cs:2.975,0.00657152777777778)
--(axis cs:2.975,0.0553189583333333)
--(axis cs:2.425,0.0553189583333333)
--(axis cs:2.425,0.00657152777777778)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
2.7 0.00657152777777778
2.7 0.000200722222222222
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.7 0.0553189583333333
2.7 0.122670486111111
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.5625 0.000200722222222222
2.8375 0.000200722222222222
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.5625 0.122670486111111
2.8375 0.122670486111111
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
2.7 0.287904986111111
2.7 0.304822388888889
2.7 0.221589069444444
2.7 0.33857425
2.7 0.129259708333333
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:3.175,0.00275033333333333)
--(axis cs:3.725,0.00275033333333333)
--(axis cs:3.725,0.0238449166666667)
--(axis cs:3.175,0.0238449166666667)
--(axis cs:3.175,0.00275033333333333)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
3.45 0.00275033333333333
3.45 7.63611111111111e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.45 0.0238449166666667
3.45 0.0547240277777778
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.3125 7.63611111111111e-05
3.5875 7.63611111111111e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.3125 0.0547240277777778
3.5875 0.0547240277777778
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
3.45 0.135296958333333
3.45 0.0560892916666667
3.45 0.148277277777778
3.45 0.120972375
3.45 0.0707921805555556
3.45 0.201066527777778
3.45 0.0794882916666667
3.45 0.0708873333333333
3.45 0.0641700694444444
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:3.925,0)
--(axis cs:4.475,0)
--(axis cs:4.475,0)
--(axis cs:3.925,0)
--(axis cs:3.925,0)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
4.2 0
4.2 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.2 0
4.2 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.0625 0
4.3375 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.0625 0
4.3375 0
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:4.675,0.00879358333333333)
--(axis cs:5.225,0.00879358333333333)
--(axis cs:5.225,0.0648679444444444)
--(axis cs:4.675,0.0648679444444444)
--(axis cs:4.675,0.00879358333333333)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
4.95 0.00879358333333333
4.95 0.00243583333333333
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.95 0.0648679444444444
4.95 0.136364444444444
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.8125 0.00243583333333333
5.0875 0.00243583333333333
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.8125 0.136364444444444
5.0875 0.136364444444444
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
4.95 0.150901638888889
4.95 0.215750333333333
4.95 0.233893305555556
4.95 0.199968027777778
4.95 0.276820166666667
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:5.425,0.0143159653023614)
--(axis cs:5.975,0.0143159653023614)
--(axis cs:5.975,0.385994056698057)
--(axis cs:5.425,0.385994056698057)
--(axis cs:5.425,0.0143159653023614)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
5.7 0.0143159653023614
5.7 0.000194444431304932
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.7 0.385994056698057
5.7 0.93836492776627
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.5625 0.000194444431304932
5.8375 0.000194444431304932
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.5625 0.93836492776627
5.8375 0.93836492776627
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
5.7 1.38929788275592
5.7 1.39941729415226
5.7 2.41797178671275
5.7 0.997729107246081
5.7 2.34203862389533
5.7 2.54992467054696
5.7 1.00232757696703
5.7 1.1348817352829
5.7 2.29596308744897
5.7 0.971534359170914
5.7 1.01667029530938
5.7 1.28754457333332
};
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:6.625,0.000290361111111111)
--(axis cs:7.175,0.000290361111111111)
--(axis cs:7.175,0.00228005555555556)
--(axis cs:6.625,0.00228005555555556)
--(axis cs:6.625,0.000290361111111111)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
6.9 0.000290361111111111
6.9 3.20833333333333e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.9 0.00228005555555556
6.9 0.00455530555555556
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.7625 3.20833333333333e-05
7.0375 3.20833333333333e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.7625 0.00455530555555556
7.0375 0.00455530555555556
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
6.9 0.0113614444444444
6.9 0.0129329166666667
6.9 0.0108510833333333
6.9 0.0294470694444444
6.9 0.0232310138888889
6.9 0.0527193611111111
6.9 0.0211826111111111
6.9 0.0262084444444444
6.9 0.00574386111111111
6.9 0.00814530555555555
6.9 0.0132544027777778
6.9 0.0140620277777778
6.9 0.00760243055555556
6.9 0.0103960555555556
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:7.375,0.000263861111111111)
--(axis cs:7.925,0.000263861111111111)
--(axis cs:7.925,0.002904125)
--(axis cs:7.375,0.002904125)
--(axis cs:7.375,0.000263861111111111)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
7.65 0.000263861111111111
7.65 1.80555555555556e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.65 0.002904125
7.65 0.00664684722222222
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.5125 1.80555555555556e-05
7.7875 1.80555555555556e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.5125 0.00664684722222222
7.7875 0.00664684722222222
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
7.65 0.00742891666666667
7.65 0.0162446944444444
7.65 0.00820291666666667
7.65 0.0226783194444444
7.65 0.0110729722222222
7.65 0.0168625416666667
7.65 0.0363288055555556
7.65 0.0118983611111111
7.65 0.00742451388888889
7.65 0.00764827777777778
7.65 0.0142931388888889
7.65 0.0173290555555556
7.65 0.0189276388888889
7.65 0.00900116666666667
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:8.125,0.000278305555555556)
--(axis cs:8.675,0.000278305555555556)
--(axis cs:8.675,0.00327697222222222)
--(axis cs:8.125,0.00327697222222222)
--(axis cs:8.125,0.000278305555555556)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
8.4 0.000278305555555556
8.4 1.8e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.4 0.00327697222222222
8.4 0.00776608333333333
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.2625 1.8e-05
8.5375 1.8e-05
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.2625 0.00776608333333333
8.5375 0.00776608333333333
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
8.4 0.00873022222222222
8.4 0.0186932222222222
8.4 0.0222955
8.4 0.0110446666666667
8.4 0.00821852777777778
8.4 0.0148298888888889
8.4 0.0279690277777778
8.4 0.00999041666666667
8.4 0.00917002777777778
8.4 0.0129777222222222
8.4 0.0195088888888889
8.4 0.0101206388888889
8.4 0.0161365
8.4 0.0251425277777778
8.4 0.0101374722222222
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:8.875,0.00741333333333333)
--(axis cs:9.425,0.00741333333333333)
--(axis cs:9.425,0.0643855833333333)
--(axis cs:8.875,0.0643855833333333)
--(axis cs:8.875,0.00741333333333333)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
9.15 0.00741333333333333
9.15 0.000810888888888889
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.15 0.0643855833333333
9.15 0.132180777777778
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.0125 0.000810888888888889
9.2875 0.000810888888888889
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.0125 0.132180777777778
9.2875 0.132180777777778
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
9.15 0.175814277777778
9.15 0.162009222222222
9.15 0.168085944444444
9.15 0.702642527777778
9.15 0.552504416666667
9.15 0.170776388888889
9.15 0.550465194444444
9.15 0.389030416666667
9.15 0.261029888888889
9.15 0.165207944444444
9.15 0.172122111111111
9.15 0.203406833333333
9.15 0.289649444444444
9.15 0.162531638888889
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:9.625,0.0189949995010164)
--(axis cs:10.175,0.0189949995010164)
--(axis cs:10.175,0.41900037250381)
--(axis cs:9.625,0.41900037250381)
--(axis cs:9.625,0.0189949995010164)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
9.9 0.0189949995010164
9.9 0.000142124428431193
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.9 0.41900037250381
9.9 1.01677400192653
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.7625 0.000142124428431193
10.0375 0.000142124428431193
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.7625 1.01677400192653
10.0375 1.01677400192653
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
9.9 1.27489075085502
9.9 1.34455875865131
9.9 1.47478890162638
9.9 2.37418126309776
9.9 2.40934579780261
9.9 2.37778823004479
9.9 1.62879537694931
9.9 1.4039973686391
9.9 1.0596122416723
9.9 1.28727600891738
9.9 1.03877192752986
9.9 1.37598904717424
9.9 1.57991653973707
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-1.775 0.179478805555556
-1.225 0.179478805555556
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-1.025 2.43888888888889e-05
-0.475 2.43888888888889e-05
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.275 0
0.275 0
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.475 0.10279775
1.025 0.10279775
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.225 0.0768332277951772
1.775 0.0768332277951772
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.425 0.0191396805555556
2.975 0.0191396805555556
};
\addplot [line width=0.48pt, black, forget plot]
table {%
3.175 0.0100780694444444
3.725 0.0100780694444444
};
\addplot [line width=0.48pt, black, forget plot]
table {%
3.925 0
4.475 0
};
\addplot [line width=0.48pt, black, forget plot]
table {%
4.675 0.0256523333333333
5.225 0.0256523333333333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
5.425 0.0930915408346388
5.975 0.0930915408346388
};
\addplot [line width=0.48pt, black, forget plot]
table {%
6.625 0.000857194444444444
7.175 0.000857194444444444
};
\addplot [line width=0.48pt, black, forget plot]
table {%
7.375 0.000846
7.925 0.000846
};
\addplot [line width=0.48pt, black, forget plot]
table {%
8.125 0.00103186111111111
8.675 0.00103186111111111
};
\addplot [line width=0.48pt, black, forget plot]
table {%
8.875 0.0251693333333333
9.425 0.0251693333333333
};
\addplot [line width=0.48pt, black, forget plot]
table {%
9.625 0.0904667630755107
10.175 0.0904667630755107
};

\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,0;green,114;blue,178}}
\addlegendentry{Primal}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,230;green,159;blue,0}}
\addlegendentry{Dual}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,0;green,158;blue,115}}
\addlegendentry{Update}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,213;green,94;blue,0}}
\addlegendentry{Misc. SP}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,86;green,180;blue,233}}
\addlegendentry{MP}
\end{axis}

\end{tikzpicture}


==> data/final/time_decomp_boxplot/detailed_relative.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\providecommand{\mathdefault}[1]{#1}

\definecolor{chocolate213940}{RGB}{213,94,0}
\definecolor{cornflowerblue86180233}{RGB}{86,180,233}
\definecolor{darkcyan0114178}{RGB}{0,114,178}
\definecolor{darkcyan0158115}{RGB}{0,158,115}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{orange2301590}{RGB}{230,159,0}
\definecolor{whitesmoke242}{RGB}{242,242,242}

\begin{axis}[
height=7.14000cm,
legend cell align={left},
legend style={
  font=\footnotesize,
  fill=none,
  fill opacity=1,
  draw opacity=1,
  text opacity=1,
  at={(0.330645161290323,0.995)},
  anchor=north,
  draw=none
},
tick align=outside,
tick pos=left,
width=7.00000cm,
x grid style={darkgray176},
xmin=-2, xmax=10.4,
xtick style={color=black},
xtick={0,4.2,8.4},
xticklabels={\texttt{GRB},\texttt{SLE},\texttt{SLE-U}},
y grid style={darkgray176},
ylabel={Share of solve time (\%)},
ymin=-3, ymax=103,
ytick style={color=black},
ytick={-20,0,20,40,60,80,100,120},
yticklabels={
  $\mathdefault{\ensuremath{-}20}$,
  $\mathdefault{0}$,
  $\mathdefault{20}$,
  $\mathdefault{40}$,
  $\mathdefault{60}$,
  $\mathdefault{80}$,
  $\mathdefault{100}$,
  $\mathdefault{120}$
}
]

\path [draw=none, fill=whitesmoke242] (axis cs:2.1,-2.748608776844071) rectangle (axis cs:6.300000000000001,102.74860877684407);
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:-1.775,46.0334050821289)
--(axis cs:-1.225,46.0334050821289)
--(axis cs:-1.225,56.7583553747621)
--(axis cs:-1.775,56.7583553747621)
--(axis cs:-1.775,46.0334050821289)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.5 46.0334050821289
-1.5 33.8856223327968
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.5 56.7583553747621
-1.5 68.7038831207593
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.6375 33.8856223327968
-1.3625 33.8856223327968
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-1.6375 68.7038831207593
-1.3625 68.7038831207593
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
-1.5 26.5864657666445
-1.5 81.0318632437103
-1.5 85.9897028492997
-1.5 85.2234041814854
-1.5 77.2118814140415
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:-1.025,0.00423231805110793)
--(axis cs:-0.475,0.00423231805110793)
--(axis cs:-0.475,0.0086298012565366)
--(axis cs:-1.025,0.0086298012565366)
--(axis cs:-1.025,0.00423231805110793)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.75 0.00423231805110793
-0.75 0.000225964538350421
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.75 0.0086298012565366
-0.75 0.0151596635134847
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.8875 0.000225964538350421
-0.6125 0.000225964538350421
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.8875 0.0151596635134847
-0.6125 0.0151596635134847
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
-0.75 0.0182196339262305
-0.75 0.0229357694010152
-0.75 0.0243488286781141
-0.75 0.0165635004661849
-0.75 0.0205612611561513
-0.75 0.0267942140481358
-0.75 0.0336276506045831
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:-0.275,0)
--(axis cs:0.275,0)
--(axis cs:0.275,0)
--(axis cs:-0.275,0)
--(axis cs:-0.275,0)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
0 0
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0 0
0 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.1375 0
0.1375 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
-0.1375 0
0.1375 0
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:0.475,23.1255033084755)
--(axis cs:1.025,23.1255033084755)
--(axis cs:1.025,33.0885376700384)
--(axis cs:0.475,33.0885376700384)
--(axis cs:0.475,23.1255033084755)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
0.75 23.1255033084755
0.75 12.1829380923432
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.75 33.0885376700384
0.75 47.5125613791914
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.6125 12.1829380923432
0.8875 12.1829380923432
};
\addplot [line width=0.32pt, black, forget plot]
table {%
0.6125 47.5125613791914
0.8875 47.5125613791914
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
0.75 49.0753727753202
0.75 57.0903942412157
0.75 48.6702316265611
0.75 48.6350241854666
0.75 53.6044322285554
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:1.225,10.7384022396446)
--(axis cs:1.775,10.7384022396446)
--(axis cs:1.775,26.1133845733636)
--(axis cs:1.225,26.1133845733636)
--(axis cs:1.225,10.7384022396446)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
1.5 10.7384022396446
1.5 0.389685232292582
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.5 26.1133845733636
1.5 44.8563053197102
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.3625 0.389685232292582
1.6375 0.389685232292582
};
\addplot [line width=0.32pt, black, forget plot]
table {%
1.3625 44.8563053197102
1.6375 44.8563053197102
};
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:2.425,8.85067709451099)
--(axis cs:2.975,8.85067709451099)
--(axis cs:2.975,19.8976150851787)
--(axis cs:2.425,19.8976150851787)
--(axis cs:2.425,8.85067709451099)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
2.7 8.85067709451099
2.7 2.00237680520828
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.7 19.8976150851787
2.7 31.356945283194
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.5625 2.00237680520828
2.8375 2.00237680520828
};
\addplot [line width=0.32pt, black, forget plot]
table {%
2.5625 31.356945283194
2.8375 31.356945283194
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
2.7 47.2586948315789
2.7 48.0690528442425
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:3.175,4.55774710623796)
--(axis cs:3.725,4.55774710623796)
--(axis cs:3.725,8.16581346947872)
--(axis cs:3.175,8.16581346947872)
--(axis cs:3.175,4.55774710623796)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
3.45 4.55774710623796
3.45 0.846175220596752
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.45 8.16581346947872
3.45 12.2127214200311
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.3125 0.846175220596752
3.5875 0.846175220596752
};
\addplot [line width=0.32pt, black, forget plot]
table {%
3.3125 12.2127214200311
3.5875 12.2127214200311
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
3.45 15.0235103092453
3.45 13.6127834512119
3.45 17.0250957101731
3.45 17.2078402732797
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:3.925,0)
--(axis cs:4.475,0)
--(axis cs:4.475,0)
--(axis cs:3.925,0)
--(axis cs:3.925,0)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
4.2 0
4.2 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.2 0
4.2 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.0625 0
4.3375 0
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.0625 0
4.3375 0
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:4.675,11.5866553098103)
--(axis cs:5.225,11.5866553098103)
--(axis cs:5.225,26.8981346751315)
--(axis cs:4.675,26.8981346751315)
--(axis cs:4.675,11.5866553098103)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
4.95 11.5866553098103
4.95 6.31202990368187
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.95 26.8981346751315
4.95 49.0861917717333
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.8125 6.31202990368187
5.0875 6.31202990368187
};
\addplot [line width=0.32pt, black, forget plot]
table {%
4.8125 49.0861917717333
5.0875 49.0861917717333
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
4.95 70.0916313151614
4.95 52.0917617173005
4.95 74.3264893984451
4.95 78.8159718667366
4.95 57.158366504365
4.95 56.0624502860934
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:5.425,41.5729943299922)
--(axis cs:5.975,41.5729943299922)
--(axis cs:5.975,73.86509569612)
--(axis cs:5.425,73.86509569612)
--(axis cs:5.425,41.5729943299922)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
5.7 41.5729943299922
5.7 2.51062069347345
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.7 73.86509569612
5.7 87.6325472611312
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.5625 2.51062069347345
5.8375 2.51062069347345
};
\addplot [line width=0.32pt, black, forget plot]
table {%
5.5625 87.6325472611312
5.8375 87.6325472611312
};
\path [draw=black, fill=darkcyan0114178, line width=0.32pt]
(axis cs:6.625,0.493285138964015)
--(axis cs:7.175,0.493285138964015)
--(axis cs:7.175,1.45247260388799)
--(axis cs:6.625,1.45247260388799)
--(axis cs:6.625,0.493285138964015)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
6.9 0.493285138964015
6.9 0.198680429429343
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.9 1.45247260388799
6.9 2.81622637768372
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.7625 0.198680429429343
7.0375 0.198680429429343
};
\addplot [line width=0.32pt, black, forget plot]
table {%
6.7625 2.81622637768372
7.0375 2.81622637768372
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
6.9 3.25830340957718
6.9 3.72790817156372
6.9 3.33005028724365
6.9 4.52781985994532
6.9 4.00908266640188
};
\path [draw=black, fill=orange2301590, line width=0.32pt]
(axis cs:7.375,0.411231408515722)
--(axis cs:7.925,0.411231408515722)
--(axis cs:7.925,1.59991939858287)
--(axis cs:7.375,1.59991939858287)
--(axis cs:7.375,0.411231408515722)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
7.65 0.411231408515722
7.65 0.0723541270882699
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.65 1.59991939858287
7.65 3.18973987081109
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.5125 0.0723541270882699
7.7875 0.0723541270882699
};
\addplot [line width=0.32pt, black, forget plot]
table {%
7.5125 3.18973987081109
7.7875 3.18973987081109
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
7.65 5.47766133421448
7.65 4.23675734475796
7.65 7.3389779168665
7.65 3.54035779117574
7.65 7.79554498033154
7.65 4.3466792895697
7.65 6.56971036257556
7.65 3.83860535565547
7.65 4.13682932482755
7.65 4.69733986132714
7.65 15.1543033042899
7.65 5.46721665218084
7.65 10.6219279888003
};
\path [draw=black, fill=darkcyan0158115, line width=0.32pt]
(axis cs:8.125,0.61554629398236)
--(axis cs:8.675,0.61554629398236)
--(axis cs:8.675,1.45872745296296)
--(axis cs:8.125,1.45872745296296)
--(axis cs:8.125,0.61554629398236)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
8.4 0.61554629398236
8.4 0.14371138454526
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.4 1.45872745296296
8.4 2.71083600863597
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.2625 0.14371138454526
8.5375 0.14371138454526
};
\addplot [line width=0.32pt, black, forget plot]
table {%
8.2625 2.71083600863597
8.5375 2.71083600863597
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
8.4 4.18264730758885
8.4 3.52168300396626
8.4 2.7785116255979
8.4 3.14263665610818
8.4 2.85214117340086
8.4 3.32397652785598
8.4 3.0003897498565
8.4 11.6190123554667
8.4 2.90637220420099
8.4 6.0330502317351
8.4 2.74182253907311
8.4 5.33709129964751
};
\path [draw=black, fill=chocolate213940, line width=0.32pt]
(axis cs:8.875,14.3465480150893)
--(axis cs:9.425,14.3465480150893)
--(axis cs:9.425,33.1602143787026)
--(axis cs:8.875,33.1602143787026)
--(axis cs:8.875,14.3465480150893)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
9.15 14.3465480150893
9.15 7.4244372412304
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.15 33.1602143787026
9.15 58.1469738316691
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.0125 7.4244372412304
9.2875 7.4244372412304
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.0125 58.1469738316691
9.2875 58.1469738316691
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
9.15 64.2784567804033
9.15 70.2977280958687
9.15 67.5835370618448
9.15 79.6400688425032
9.15 80.3135310473272
};
\path [draw=black, fill=cornflowerblue86180233, line width=0.32pt]
(axis cs:9.625,62.5211172198723)
--(axis cs:10.175,62.5211172198723)
--(axis cs:10.175,83.5958597223979)
--(axis cs:9.625,83.5958597223979)
--(axis cs:9.625,62.5211172198723)
--cycle;
\addplot [line width=0.32pt, black, forget plot]
table {%
9.9 62.5211172198723
9.9 31.2097770463417
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.9 83.5958597223979
9.9 91.9426220483813
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.7625 31.2097770463417
10.0375 31.2097770463417
};
\addplot [line width=0.32pt, black, forget plot]
table {%
9.7625 91.9426220483813
10.0375 91.9426220483813
};
\addplot [black, mark=*, mark size=1.5, mark options={solid,fill=gray}, only marks, forget plot]
table {%
9.9 29.1246108724397
9.9 10.323083615261
9.9 25.8401335939914
9.9 12.6493503614123
9.9 8.09573620431554
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-1.775 52.183616382918
-1.225 52.183616382918
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-1.025 0.00608563523720818
-0.475 0.00608563523720818
};
\addplot [line width=0.48pt, black, forget plot]
table {%
-0.275 0
0.275 0
};
\addplot [line width=0.48pt, black, forget plot]
table {%
0.475 26.552242161422
1.025 26.552242161422
};
\addplot [line width=0.48pt, black, forget plot]
table {%
1.225 19.3247569123841
1.775 19.3247569123841
};
\addplot [line width=0.48pt, black, forget plot]
table {%
2.425 13.6727823260571
2.975 13.6727823260571
};
\addplot [line width=0.48pt, black, forget plot]
table {%
3.175 6.14833699081876
3.725 6.14833699081876
};
\addplot [line width=0.48pt, black, forget plot]
table {%
3.925 0
4.475 0
};
\addplot [line width=0.48pt, black, forget plot]
table {%
4.675 16.5752339046328
5.225 16.5752339046328
};
\addplot [line width=0.48pt, black, forget plot]
table {%
5.425 62.0442319200945
5.975 62.0442319200945
};
\addplot [line width=0.48pt, black, forget plot]
table {%
6.625 0.846417175057237
7.175 0.846417175057237
};
\addplot [line width=0.48pt, black, forget plot]
table {%
7.375 0.693916346066836
7.925 0.693916346066836
};
\addplot [line width=0.48pt, black, forget plot]
table {%
8.125 0.984077514059556
8.675 0.984077514059556
};
\addplot [line width=0.48pt, black, forget plot]
table {%
8.875 20.6306694193314
9.425 20.6306694193314
};
\addplot [line width=0.48pt, black, forget plot]
table {%
9.625 76.4928517670088
10.175 76.4928517670088
};

\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,0;green,114;blue,178}}
\addlegendentry{Primal}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,230;green,159;blue,0}}
\addlegendentry{Dual}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,0;green,158;blue,115}}
\addlegendentry{Update}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,213;green,94;blue,0}}
\addlegendentry{Misc. SP}
\addlegendimage{only marks, mark=square*, mark size=2.5pt, draw=black, fill={rgb,255:red,86;green,180;blue,233}}
\addlegendentry{MP}
\end{axis}

\end{tikzpicture}

